A variational mean field game of controls with free final time and pairwise interactions

This article considers a mean field game model inspired by crowd motion models in which agents aim at reaching a given target set and wish to minimize a cost consisting of an individual running cost, an individual cost depending on the arrival time at the target set, and an interaction running cost, which takes the form of pairwise interactions with other agents through both positions and velocities. We subsume this game under a more general class of games on abstract Polish spaces with pairwise interactions, and prove that the latter games have a variational structure (in the sense that their equilibria can be characterized as critical points of some potential functional) and admit equilibria. We also discuss two a priori distinct notions of equilibria, providing a sufficient condition under which both notions coincide. The results for the games in abstract Polish spaces are applied to our mean field game model, and a numerical illustration concludes the paper.

==> frame_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.725000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=0.672238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=1.372238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{2.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=2.072238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{2.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=2.772238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{3.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=3.472238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=4.172238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263843in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.909211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.093421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.277632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.461842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.646053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.830263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.014474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.198684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.382895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.567105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.751316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.935526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.119737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.303947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.488158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.672368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.856579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{4.040789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{0.909211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.093421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.277632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.461842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.646053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.830263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.014474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.198684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.382895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.567105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.751316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.935526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.119737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.303947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.488158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.672368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.856579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{4.040789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.909211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.093421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.277632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.461842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.646053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.830263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.014474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.198684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.382895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.567105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.751316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.935526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{3.119737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{3.303947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{3.488158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{3.672368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{3.856579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{4.040789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{0.909211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{1.093421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{1.277632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{1.461842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{1.646053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{1.830263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{2.014474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{2.198684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{2.382895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{2.567105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{2.751316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{2.935526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{3.119737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{3.303947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{3.488158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{3.672368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{3.856579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{4.040789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=4.483333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Positions at t = 0.00}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> frame_12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.725000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=0.672238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=1.372238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{2.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=2.072238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{2.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=2.772238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{3.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=3.472238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=4.172238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263843in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.987695in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.162392in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.336706in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.510968in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.864437in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.046249in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.230060in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.408915in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.578212in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.726241in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.889148in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{0.989568in}{0.877721in}}%
\pgfpathlineto{\pgfqpoint{1.166547in}{0.848613in}}%
\pgfpathlineto{\pgfqpoint{1.343496in}{0.821827in}}%
\pgfpathlineto{\pgfqpoint{1.520954in}{0.797369in}}%
\pgfpathlineto{\pgfqpoint{1.699850in}{0.775454in}}%
\pgfpathlineto{\pgfqpoint{1.881568in}{0.756461in}}%
\pgfpathlineto{\pgfqpoint{2.066984in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{2.253889in}{0.730594in}}%
\pgfpathlineto{\pgfqpoint{2.435081in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.752406in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.915314in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.093421in}}%
\pgfpathlineto{\pgfqpoint{0.979091in}{1.044721in}}%
\pgfpathlineto{\pgfqpoint{1.146323in}{0.997975in}}%
\pgfpathlineto{\pgfqpoint{1.314366in}{0.953223in}}%
\pgfpathlineto{\pgfqpoint{1.483467in}{0.910479in}}%
\pgfpathlineto{\pgfqpoint{1.654606in}{0.870010in}}%
\pgfpathlineto{\pgfqpoint{1.829366in}{0.831997in}}%
\pgfpathlineto{\pgfqpoint{2.008611in}{0.797422in}}%
\pgfpathlineto{\pgfqpoint{2.190494in}{0.767274in}}%
\pgfpathlineto{\pgfqpoint{2.368365in}{0.742452in}}%
\pgfpathlineto{\pgfqpoint{2.536148in}{0.726361in}}%
\pgfpathlineto{\pgfqpoint{2.684141in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.847049in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.277632in}}%
\pgfpathlineto{\pgfqpoint{0.933943in}{1.231348in}}%
\pgfpathlineto{\pgfqpoint{1.054431in}{1.184462in}}%
\pgfpathlineto{\pgfqpoint{1.174626in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{1.295493in}{1.088112in}}%
\pgfpathlineto{\pgfqpoint{1.418371in}{1.038576in}}%
\pgfpathlineto{\pgfqpoint{1.544858in}{0.988180in}}%
\pgfpathlineto{\pgfqpoint{1.676432in}{0.937214in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{0.886430in}}%
\pgfpathlineto{\pgfqpoint{1.953442in}{0.837244in}}%
\pgfpathlineto{\pgfqpoint{2.091406in}{0.791336in}}%
\pgfpathlineto{\pgfqpoint{2.221643in}{0.753592in}}%
\pgfpathlineto{\pgfqpoint{2.350115in}{0.727354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{0.967035in}{1.471143in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.481963in}}%
\pgfpathlineto{\pgfqpoint{1.278013in}{1.494258in}}%
\pgfpathlineto{\pgfqpoint{1.435291in}{1.508221in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{1.523893in}}%
\pgfpathlineto{\pgfqpoint{1.758014in}{1.540895in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{1.559484in}}%
\pgfpathlineto{\pgfqpoint{2.097944in}{1.579107in}}%
\pgfpathlineto{\pgfqpoint{2.264906in}{1.597823in}}%
\pgfpathlineto{\pgfqpoint{2.419860in}{1.611543in}}%
\pgfpathlineto{\pgfqpoint{2.561454in}{1.615781in}}%
\pgfpathlineto{\pgfqpoint{2.694400in}{1.609549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{0.967302in}{1.654531in}}%
\pgfpathlineto{\pgfqpoint{1.122765in}{1.664274in}}%
\pgfpathlineto{\pgfqpoint{1.278971in}{1.675622in}}%
\pgfpathlineto{\pgfqpoint{1.436487in}{1.688790in}}%
\pgfpathlineto{\pgfqpoint{1.596266in}{1.703645in}}%
\pgfpathlineto{\pgfqpoint{1.759557in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{1.927952in}{1.739161in}}%
\pgfpathlineto{\pgfqpoint{2.099487in}{1.758780in}}%
\pgfpathlineto{\pgfqpoint{2.266450in}{1.777495in}}%
\pgfpathlineto{\pgfqpoint{2.421404in}{1.791214in}}%
\pgfpathlineto{\pgfqpoint{2.563122in}{1.795323in}}%
\pgfpathlineto{\pgfqpoint{2.699271in}{1.786321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.830263in}}%
\pgfpathlineto{\pgfqpoint{0.967789in}{1.835888in}}%
\pgfpathlineto{\pgfqpoint{1.123652in}{1.843008in}}%
\pgfpathlineto{\pgfqpoint{1.280253in}{1.851852in}}%
\pgfpathlineto{\pgfqpoint{1.438099in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{1.875557in}}%
\pgfpathlineto{\pgfqpoint{1.762100in}{1.890281in}}%
\pgfpathlineto{\pgfqpoint{1.931072in}{1.906762in}}%
\pgfpathlineto{\pgfqpoint{2.103087in}{1.924408in}}%
\pgfpathlineto{\pgfqpoint{2.270304in}{1.941498in}}%
\pgfpathlineto{\pgfqpoint{2.425289in}{1.955077in}}%
\pgfpathlineto{\pgfqpoint{2.567136in}{1.958778in}}%
\pgfpathlineto{\pgfqpoint{2.703729in}{1.949396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.014474in}}%
\pgfpathlineto{\pgfqpoint{0.920398in}{2.019613in}}%
\pgfpathlineto{\pgfqpoint{1.027889in}{2.024806in}}%
\pgfpathlineto{\pgfqpoint{1.135242in}{2.030116in}}%
\pgfpathlineto{\pgfqpoint{1.242897in}{2.035553in}}%
\pgfpathlineto{\pgfqpoint{1.351687in}{2.041033in}}%
\pgfpathlineto{\pgfqpoint{1.462964in}{2.046361in}}%
\pgfpathlineto{\pgfqpoint{1.578318in}{2.051161in}}%
\pgfpathlineto{\pgfqpoint{1.698545in}{2.054961in}}%
\pgfpathlineto{\pgfqpoint{1.821709in}{2.057601in}}%
\pgfpathlineto{\pgfqpoint{1.943124in}{2.058855in}}%
\pgfpathlineto{\pgfqpoint{2.059064in}{2.057660in}}%
\pgfpathlineto{\pgfqpoint{2.169538in}{2.050885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.198684in}}%
\pgfpathlineto{\pgfqpoint{0.917503in}{2.200845in}}%
\pgfpathlineto{\pgfqpoint{1.022249in}{2.203404in}}%
\pgfpathlineto{\pgfqpoint{1.126933in}{2.206285in}}%
\pgfpathlineto{\pgfqpoint{1.231904in}{2.209386in}}%
\pgfpathlineto{\pgfqpoint{1.337889in}{2.212484in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{2.215322in}}%
\pgfpathlineto{\pgfqpoint{1.558551in}{2.217502in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{2.218580in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{2.218539in}}%
\pgfpathlineto{\pgfqpoint{1.914653in}{2.217475in}}%
\pgfpathlineto{\pgfqpoint{2.029014in}{2.214761in}}%
\pgfpathlineto{\pgfqpoint{2.139287in}{2.207821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.382895in}}%
\pgfpathlineto{\pgfqpoint{0.976721in}{2.386711in}}%
\pgfpathlineto{\pgfqpoint{1.141983in}{2.390860in}}%
\pgfpathlineto{\pgfqpoint{1.308913in}{2.395357in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{2.400235in}}%
\pgfpathlineto{\pgfqpoint{1.651664in}{2.405403in}}%
\pgfpathlineto{\pgfqpoint{1.829725in}{2.410757in}}%
\pgfpathlineto{\pgfqpoint{2.012378in}{2.416140in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{2.421404in}}%
\pgfpathlineto{\pgfqpoint{2.371603in}{2.426500in}}%
\pgfpathlineto{\pgfqpoint{2.535141in}{2.430665in}}%
\pgfpathlineto{\pgfqpoint{2.693366in}{2.427609in}}%
\pgfpathlineto{\pgfqpoint{2.841688in}{2.417953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.567105in}}%
\pgfpathlineto{\pgfqpoint{0.921466in}{2.576326in}}%
\pgfpathlineto{\pgfqpoint{1.030149in}{2.586184in}}%
\pgfpathlineto{\pgfqpoint{1.138601in}{2.596664in}}%
\pgfpathlineto{\pgfqpoint{1.247225in}{2.607935in}}%
\pgfpathlineto{\pgfqpoint{1.356809in}{2.619912in}}%
\pgfpathlineto{\pgfqpoint{1.468748in}{2.632410in}}%
\pgfpathlineto{\pgfqpoint{1.584576in}{2.645113in}}%
\pgfpathlineto{\pgfqpoint{1.705086in}{2.657569in}}%
\pgfpathlineto{\pgfqpoint{1.828381in}{2.669800in}}%
\pgfpathlineto{\pgfqpoint{1.950386in}{2.681646in}}%
\pgfpathlineto{\pgfqpoint{2.068549in}{2.691906in}}%
\pgfpathlineto{\pgfqpoint{2.184155in}{2.697923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.759727in}}%
\pgfpathlineto{\pgfqpoint{1.027775in}{2.768789in}}%
\pgfpathlineto{\pgfqpoint{1.134819in}{2.778436in}}%
\pgfpathlineto{\pgfqpoint{1.241628in}{2.788637in}}%
\pgfpathlineto{\pgfqpoint{1.349104in}{2.799420in}}%
\pgfpathlineto{\pgfqpoint{1.458801in}{2.810741in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{2.822375in}}%
\pgfpathlineto{\pgfqpoint{1.691200in}{2.833917in}}%
\pgfpathlineto{\pgfqpoint{1.812840in}{2.845437in}}%
\pgfpathlineto{\pgfqpoint{1.933794in}{2.856829in}}%
\pgfpathlineto{\pgfqpoint{2.051629in}{2.866937in}}%
\pgfpathlineto{\pgfqpoint{2.167224in}{2.872947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{0.998514in}{2.947266in}}%
\pgfpathlineto{\pgfqpoint{1.185643in}{2.957645in}}%
\pgfpathlineto{\pgfqpoint{1.374365in}{2.966784in}}%
\pgfpathlineto{\pgfqpoint{1.565445in}{2.974813in}}%
\pgfpathlineto{\pgfqpoint{1.759728in}{2.981818in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{2.988074in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{2.994078in}}%
\pgfpathlineto{\pgfqpoint{2.356492in}{3.000193in}}%
\pgfpathlineto{\pgfqpoint{2.545084in}{3.006074in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{3.008102in}}%
\pgfpathlineto{\pgfqpoint{2.886175in}{3.009464in}}%
\pgfpathlineto{\pgfqpoint{3.067881in}{3.000280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.119737in}}%
\pgfpathlineto{\pgfqpoint{0.960093in}{3.136689in}}%
\pgfpathlineto{\pgfqpoint{1.107895in}{3.152395in}}%
\pgfpathlineto{\pgfqpoint{1.256089in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{1.405037in}{3.179905in}}%
\pgfpathlineto{\pgfqpoint{1.555328in}{3.191931in}}%
\pgfpathlineto{\pgfqpoint{1.708093in}{3.202853in}}%
\pgfpathlineto{\pgfqpoint{1.864331in}{3.212505in}}%
\pgfpathlineto{\pgfqpoint{2.023227in}{3.220928in}}%
\pgfpathlineto{\pgfqpoint{2.180814in}{3.228363in}}%
\pgfpathlineto{\pgfqpoint{2.331797in}{3.234178in}}%
\pgfpathlineto{\pgfqpoint{2.475202in}{3.235815in}}%
\pgfpathlineto{\pgfqpoint{2.612829in}{3.230223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.303947in}}%
\pgfpathlineto{\pgfqpoint{0.960349in}{3.319424in}}%
\pgfpathlineto{\pgfqpoint{1.108387in}{3.333712in}}%
\pgfpathlineto{\pgfqpoint{1.256774in}{3.346792in}}%
\pgfpathlineto{\pgfqpoint{1.405929in}{3.358686in}}%
\pgfpathlineto{\pgfqpoint{1.556428in}{3.369315in}}%
\pgfpathlineto{\pgfqpoint{1.709429in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{3.386426in}}%
\pgfpathlineto{\pgfqpoint{2.025089in}{3.393198in}}%
\pgfpathlineto{\pgfqpoint{2.182913in}{3.399316in}}%
\pgfpathlineto{\pgfqpoint{2.333991in}{3.404587in}}%
\pgfpathlineto{\pgfqpoint{2.477397in}{3.406223in}}%
\pgfpathlineto{\pgfqpoint{2.615021in}{3.400615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.488158in}}%
\pgfpathlineto{\pgfqpoint{0.960690in}{3.497454in}}%
\pgfpathlineto{\pgfqpoint{1.109047in}{3.505719in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{3.512919in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{3.519071in}}%
\pgfpathlineto{\pgfqpoint{1.558209in}{3.524099in}}%
\pgfpathlineto{\pgfqpoint{1.711601in}{3.527869in}}%
\pgfpathlineto{\pgfqpoint{1.868468in}{3.530274in}}%
\pgfpathlineto{\pgfqpoint{2.028128in}{3.531524in}}%
\pgfpathlineto{\pgfqpoint{2.186581in}{3.532215in}}%
\pgfpathlineto{\pgfqpoint{2.338301in}{3.532656in}}%
\pgfpathlineto{\pgfqpoint{2.481932in}{3.531877in}}%
\pgfpathlineto{\pgfqpoint{2.619559in}{3.526264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.672368in}}%
\pgfpathlineto{\pgfqpoint{0.962302in}{3.673751in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{3.674503in}}%
\pgfpathlineto{\pgfqpoint{1.262577in}{3.674598in}}%
\pgfpathlineto{\pgfqpoint{1.413728in}{3.673922in}}%
\pgfpathlineto{\pgfqpoint{1.566237in}{3.672349in}}%
\pgfpathlineto{\pgfqpoint{1.721283in}{3.669789in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{3.666089in}}%
\pgfpathlineto{\pgfqpoint{2.041288in}{3.661395in}}%
\pgfpathlineto{\pgfqpoint{2.201533in}{3.656551in}}%
\pgfpathlineto{\pgfqpoint{2.354899in}{3.652615in}}%
\pgfpathlineto{\pgfqpoint{2.499332in}{3.650139in}}%
\pgfpathlineto{\pgfqpoint{2.636965in}{3.644517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.856579in}}%
\pgfpathlineto{\pgfqpoint{0.961061in}{3.851442in}}%
\pgfpathlineto{\pgfqpoint{1.109858in}{3.845621in}}%
\pgfpathlineto{\pgfqpoint{1.259129in}{3.839021in}}%
\pgfpathlineto{\pgfqpoint{1.409286in}{3.831643in}}%
\pgfpathlineto{\pgfqpoint{1.560926in}{3.823284in}}%
\pgfpathlineto{\pgfqpoint{1.715131in}{3.813792in}}%
\pgfpathlineto{\pgfqpoint{1.872873in}{3.803036in}}%
\pgfpathlineto{\pgfqpoint{2.033575in}{3.791164in}}%
\pgfpathlineto{\pgfqpoint{2.193366in}{3.779168in}}%
\pgfpathlineto{\pgfqpoint{2.346734in}{3.768792in}}%
\pgfpathlineto{\pgfqpoint{2.491424in}{3.762284in}}%
\pgfpathlineto{\pgfqpoint{2.629067in}{3.756506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{4.040789in}}%
\pgfpathlineto{\pgfqpoint{0.958889in}{4.061853in}}%
\pgfpathlineto{\pgfqpoint{1.104957in}{4.082563in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{4.102892in}}%
\pgfpathlineto{\pgfqpoint{1.397281in}{4.122762in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{4.141971in}}%
\pgfpathlineto{\pgfqpoint{1.694194in}{4.160244in}}%
\pgfpathlineto{\pgfqpoint{1.846875in}{4.177167in}}%
\pgfpathlineto{\pgfqpoint{2.002718in}{4.192342in}}%
\pgfpathlineto{\pgfqpoint{2.159280in}{4.205685in}}%
\pgfpathlineto{\pgfqpoint{2.312185in}{4.217243in}}%
\pgfpathlineto{\pgfqpoint{2.458462in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.597707in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.004485in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.100803in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.197596in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.295311in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.394724in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.602591in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.822989in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.934206in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.044826in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.213372in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{4.113369in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.012494in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{3.910452in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.806513in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.699484in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{3.587969in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.471301in}{0.725002in}}%
\pgfpathlineto{\pgfqpoint{3.351046in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.230085in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.109583in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.990837in}{0.725001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{4.212949in}{0.872318in}}%
\pgfpathlineto{\pgfqpoint{4.114145in}{0.839849in}}%
\pgfpathlineto{\pgfqpoint{4.015580in}{0.811773in}}%
\pgfpathlineto{\pgfqpoint{3.916743in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{3.816482in}{0.768782in}}%
\pgfpathlineto{\pgfqpoint{3.713217in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{3.605167in}{0.743284in}}%
\pgfpathlineto{\pgfqpoint{3.491467in}{0.736182in}}%
\pgfpathlineto{\pgfqpoint{3.373613in}{0.731221in}}%
\pgfpathlineto{\pgfqpoint{3.254636in}{0.727598in}}%
\pgfpathlineto{\pgfqpoint{3.135282in}{0.725838in}}%
\pgfpathlineto{\pgfqpoint{3.017143in}{0.725001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.093421in}}%
\pgfpathlineto{\pgfqpoint{4.140637in}{1.072986in}}%
\pgfpathlineto{\pgfqpoint{3.968572in}{1.051670in}}%
\pgfpathlineto{\pgfqpoint{3.796180in}{1.029341in}}%
\pgfpathlineto{\pgfqpoint{3.622877in}{1.005981in}}%
\pgfpathlineto{\pgfqpoint{3.447800in}{0.981540in}}%
\pgfpathlineto{\pgfqpoint{3.269716in}{0.956237in}}%
\pgfpathlineto{\pgfqpoint{3.088049in}{0.930535in}}%
\pgfpathlineto{\pgfqpoint{2.905046in}{0.905173in}}%
\pgfpathlineto{\pgfqpoint{2.727312in}{0.879855in}}%
\pgfpathlineto{\pgfqpoint{2.559265in}{0.851859in}}%
\pgfpathlineto{\pgfqpoint{2.397964in}{0.821459in}}%
\pgfpathlineto{\pgfqpoint{2.242588in}{0.795778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.277632in}}%
\pgfpathlineto{\pgfqpoint{4.140978in}{1.253972in}}%
\pgfpathlineto{\pgfqpoint{3.969282in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{3.797309in}{1.203799in}}%
\pgfpathlineto{\pgfqpoint{3.624573in}{1.176934in}}%
\pgfpathlineto{\pgfqpoint{3.450270in}{1.148722in}}%
\pgfpathlineto{\pgfqpoint{3.272948in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{3.092105in}{1.089588in}}%
\pgfpathlineto{\pgfqpoint{2.909908in}{1.059650in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{2.566672in}{0.995094in}}%
\pgfpathlineto{\pgfqpoint{2.405012in}{0.964143in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{0.934830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{4.142411in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{3.972173in}{1.406576in}}%
\pgfpathlineto{\pgfqpoint{3.801612in}{1.377601in}}%
\pgfpathlineto{\pgfqpoint{3.630197in}{1.347702in}}%
\pgfpathlineto{\pgfqpoint{3.457064in}{1.316723in}}%
\pgfpathlineto{\pgfqpoint{3.280951in}{1.284698in}}%
\pgfpathlineto{\pgfqpoint{3.101128in}{1.252017in}}%
\pgfpathlineto{\pgfqpoint{2.919820in}{1.219166in}}%
\pgfpathlineto{\pgfqpoint{2.743981in}{1.186045in}}%
\pgfpathlineto{\pgfqpoint{2.577470in}{1.151454in}}%
\pgfpathlineto{\pgfqpoint{2.415811in}{1.120503in}}%
\pgfpathlineto{\pgfqpoint{2.261093in}{1.091191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{4.144500in}{1.613994in}}%
\pgfpathlineto{\pgfqpoint{3.976226in}{1.581432in}}%
\pgfpathlineto{\pgfqpoint{3.807475in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{3.637760in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{3.466134in}{1.479599in}}%
\pgfpathlineto{\pgfqpoint{3.291337in}{1.444161in}}%
\pgfpathlineto{\pgfqpoint{3.112630in}{1.408153in}}%
\pgfpathlineto{\pgfqpoint{2.932243in}{1.372075in}}%
\pgfpathlineto{\pgfqpoint{2.757068in}{1.336228in}}%
\pgfpathlineto{\pgfqpoint{2.590595in}{1.301526in}}%
\pgfpathlineto{\pgfqpoint{2.428936in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{2.274219in}{1.241263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.830263in}}%
\pgfpathlineto{\pgfqpoint{4.145766in}{1.794959in}}%
\pgfpathlineto{\pgfqpoint{3.978553in}{1.759290in}}%
\pgfpathlineto{\pgfqpoint{3.810914in}{1.723088in}}%
\pgfpathlineto{\pgfqpoint{3.642151in}{1.686450in}}%
\pgfpathlineto{\pgfqpoint{3.471603in}{1.649057in}}%
\pgfpathlineto{\pgfqpoint{3.297743in}{1.611159in}}%
\pgfpathlineto{\pgfqpoint{3.119764in}{1.572932in}}%
\pgfpathlineto{\pgfqpoint{2.939833in}{1.535072in}}%
\pgfpathlineto{\pgfqpoint{2.764825in}{1.497883in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{1.463093in}}%
\pgfpathlineto{\pgfqpoint{2.436685in}{1.432142in}}%
\pgfpathlineto{\pgfqpoint{2.282692in}{1.403084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.014474in}}%
\pgfpathlineto{\pgfqpoint{4.147400in}{1.976101in}}%
\pgfpathlineto{\pgfqpoint{3.981720in}{1.937489in}}%
\pgfpathlineto{\pgfqpoint{3.815403in}{1.898595in}}%
\pgfpathlineto{\pgfqpoint{3.647899in}{1.859330in}}%
\pgfpathlineto{\pgfqpoint{3.478249in}{1.819690in}}%
\pgfpathlineto{\pgfqpoint{3.305075in}{1.779792in}}%
\pgfpathlineto{\pgfqpoint{3.127640in}{1.739708in}}%
\pgfpathlineto{\pgfqpoint{2.948120in}{1.699921in}}%
\pgfpathlineto{\pgfqpoint{2.773452in}{1.661070in}}%
\pgfpathlineto{\pgfqpoint{2.607113in}{1.625772in}}%
\pgfpathlineto{\pgfqpoint{2.445454in}{1.594821in}}%
\pgfpathlineto{\pgfqpoint{2.293723in}{1.565635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.198684in}}%
\pgfpathlineto{\pgfqpoint{4.147483in}{2.162828in}}%
\pgfpathlineto{\pgfqpoint{3.981862in}{2.126602in}}%
\pgfpathlineto{\pgfqpoint{3.815505in}{2.089924in}}%
\pgfpathlineto{\pgfqpoint{3.647907in}{2.052813in}}%
\pgfpathlineto{\pgfqpoint{3.478065in}{2.015137in}}%
\pgfpathlineto{\pgfqpoint{3.304618in}{1.977067in}}%
\pgfpathlineto{\pgfqpoint{3.126793in}{1.938775in}}%
\pgfpathlineto{\pgfqpoint{2.946864in}{1.900914in}}%
\pgfpathlineto{\pgfqpoint{2.771862in}{1.863725in}}%
\pgfpathlineto{\pgfqpoint{2.605422in}{1.828959in}}%
\pgfpathlineto{\pgfqpoint{2.443766in}{1.798011in}}%
\pgfpathlineto{\pgfqpoint{2.294240in}{1.770588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.382895in}}%
\pgfpathlineto{\pgfqpoint{4.161160in}{2.378871in}}%
\pgfpathlineto{\pgfqpoint{4.010067in}{2.374434in}}%
\pgfpathlineto{\pgfqpoint{3.858875in}{2.369617in}}%
\pgfpathlineto{\pgfqpoint{3.707270in}{2.364410in}}%
\pgfpathlineto{\pgfqpoint{3.554165in}{2.358658in}}%
\pgfpathlineto{\pgfqpoint{3.397850in}{2.352296in}}%
\pgfpathlineto{\pgfqpoint{3.236480in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{3.070417in}{2.338618in}}%
\pgfpathlineto{\pgfqpoint{2.905110in}{2.331869in}}%
\pgfpathlineto{\pgfqpoint{2.747351in}{2.325539in}}%
\pgfpathlineto{\pgfqpoint{2.599630in}{2.318071in}}%
\pgfpathlineto{\pgfqpoint{2.462495in}{2.310575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.567105in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{2.561268in}}%
\pgfpathlineto{\pgfqpoint{4.010772in}{2.555069in}}%
\pgfpathlineto{\pgfqpoint{3.859842in}{2.548473in}}%
\pgfpathlineto{\pgfqpoint{3.708503in}{2.541244in}}%
\pgfpathlineto{\pgfqpoint{3.555713in}{2.533251in}}%
\pgfpathlineto{\pgfqpoint{3.399663in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{3.238549in}{2.515480in}}%
\pgfpathlineto{\pgfqpoint{3.072643in}{2.506313in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{2.497385in}}%
\pgfpathlineto{\pgfqpoint{2.749650in}{2.490282in}}%
\pgfpathlineto{\pgfqpoint{2.601958in}{2.482746in}}%
\pgfpathlineto{\pgfqpoint{2.464640in}{2.473680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{4.161429in}{2.744998in}}%
\pgfpathlineto{\pgfqpoint{4.010570in}{2.738389in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.731591in}}%
\pgfpathlineto{\pgfqpoint{3.708258in}{2.724317in}}%
\pgfpathlineto{\pgfqpoint{3.555451in}{2.716274in}}%
\pgfpathlineto{\pgfqpoint{3.399380in}{2.707555in}}%
\pgfpathlineto{\pgfqpoint{3.238182in}{2.698236in}}%
\pgfpathlineto{\pgfqpoint{3.072162in}{2.688811in}}%
\pgfpathlineto{\pgfqpoint{2.906907in}{2.679857in}}%
\pgfpathlineto{\pgfqpoint{2.749153in}{2.672753in}}%
\pgfpathlineto{\pgfqpoint{2.601462in}{2.665216in}}%
\pgfpathlineto{\pgfqpoint{2.464145in}{2.656150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{4.155339in}{2.945048in}}%
\pgfpathlineto{\pgfqpoint{3.998239in}{2.954609in}}%
\pgfpathlineto{\pgfqpoint{3.841064in}{2.965093in}}%
\pgfpathlineto{\pgfqpoint{3.683157in}{2.975887in}}%
\pgfpathlineto{\pgfqpoint{3.523260in}{2.987356in}}%
\pgfpathlineto{\pgfqpoint{3.359300in}{2.998953in}}%
\pgfpathlineto{\pgfqpoint{3.189632in}{3.010628in}}%
\pgfpathlineto{\pgfqpoint{3.015020in}{3.022356in}}%
\pgfpathlineto{\pgfqpoint{2.840949in}{3.033870in}}%
\pgfpathlineto{\pgfqpoint{2.675989in}{3.044330in}}%
\pgfpathlineto{\pgfqpoint{2.528840in}{3.052077in}}%
\pgfpathlineto{\pgfqpoint{2.385668in}{3.055339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.119737in}}%
\pgfpathlineto{\pgfqpoint{4.155347in}{3.129287in}}%
\pgfpathlineto{\pgfqpoint{3.998367in}{3.138991in}}%
\pgfpathlineto{\pgfqpoint{3.841226in}{3.149514in}}%
\pgfpathlineto{\pgfqpoint{3.683446in}{3.160376in}}%
\pgfpathlineto{\pgfqpoint{3.523569in}{3.171859in}}%
\pgfpathlineto{\pgfqpoint{3.360100in}{3.183876in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{3.195918in}}%
\pgfpathlineto{\pgfqpoint{3.016670in}{3.207958in}}%
\pgfpathlineto{\pgfqpoint{2.842776in}{3.219596in}}%
\pgfpathlineto{\pgfqpoint{2.677829in}{3.230072in}}%
\pgfpathlineto{\pgfqpoint{2.530683in}{3.237820in}}%
\pgfpathlineto{\pgfqpoint{2.387513in}{3.241080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.303947in}}%
\pgfpathlineto{\pgfqpoint{4.149971in}{3.370154in}}%
\pgfpathlineto{\pgfqpoint{3.987713in}{3.438121in}}%
\pgfpathlineto{\pgfqpoint{3.825865in}{3.507784in}}%
\pgfpathlineto{\pgfqpoint{3.664347in}{3.578760in}}%
\pgfpathlineto{\pgfqpoint{3.502439in}{3.651390in}}%
\pgfpathlineto{\pgfqpoint{3.339826in}{3.725229in}}%
\pgfpathlineto{\pgfqpoint{3.176206in}{3.799392in}}%
\pgfpathlineto{\pgfqpoint{3.012697in}{3.872750in}}%
\pgfpathlineto{\pgfqpoint{2.852688in}{3.943268in}}%
\pgfpathlineto{\pgfqpoint{2.699125in}{4.007471in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{4.051751in}}%
\pgfpathlineto{\pgfqpoint{2.407713in}{4.076845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.488158in}}%
\pgfpathlineto{\pgfqpoint{4.148229in}{3.549192in}}%
\pgfpathlineto{\pgfqpoint{3.984487in}{3.611717in}}%
\pgfpathlineto{\pgfqpoint{3.821346in}{3.676234in}}%
\pgfpathlineto{\pgfqpoint{3.658775in}{3.742940in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{3.811912in}}%
\pgfpathlineto{\pgfqpoint{3.333012in}{3.882809in}}%
\pgfpathlineto{\pgfqpoint{3.169047in}{3.954788in}}%
\pgfpathlineto{\pgfqpoint{3.005349in}{4.026217in}}%
\pgfpathlineto{\pgfqpoint{2.845241in}{4.095043in}}%
\pgfpathlineto{\pgfqpoint{2.691576in}{4.157445in}}%
\pgfpathlineto{\pgfqpoint{2.543130in}{4.201702in}}%
\pgfpathlineto{\pgfqpoint{2.399370in}{4.224988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.672368in}}%
\pgfpathlineto{\pgfqpoint{4.153827in}{3.716984in}}%
\pgfpathlineto{\pgfqpoint{3.995465in}{3.763409in}}%
\pgfpathlineto{\pgfqpoint{3.837270in}{3.811953in}}%
\pgfpathlineto{\pgfqpoint{3.679145in}{3.862744in}}%
\pgfpathlineto{\pgfqpoint{3.520477in}{3.915815in}}%
\pgfpathlineto{\pgfqpoint{3.360846in}{3.970766in}}%
\pgfpathlineto{\pgfqpoint{3.199955in}{4.026554in}}%
\pgfpathlineto{\pgfqpoint{3.038876in}{4.081451in}}%
\pgfpathlineto{\pgfqpoint{2.880838in}{4.133745in}}%
\pgfpathlineto{\pgfqpoint{2.728801in}{4.180899in}}%
\pgfpathlineto{\pgfqpoint{2.581588in}{4.212250in}}%
\pgfpathlineto{\pgfqpoint{2.438847in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.856579in}}%
\pgfpathlineto{\pgfqpoint{4.156627in}{3.887104in}}%
\pgfpathlineto{\pgfqpoint{4.000881in}{3.919168in}}%
\pgfpathlineto{\pgfqpoint{3.844959in}{3.952975in}}%
\pgfpathlineto{\pgfqpoint{3.688536in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{3.530994in}{4.026162in}}%
\pgfpathlineto{\pgfqpoint{3.372054in}{4.065105in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{4.104352in}}%
\pgfpathlineto{\pgfqpoint{3.050552in}{4.142308in}}%
\pgfpathlineto{\pgfqpoint{2.891953in}{4.177460in}}%
\pgfpathlineto{\pgfqpoint{2.739008in}{4.208013in}}%
\pgfpathlineto{\pgfqpoint{2.590950in}{4.224999in}}%
\pgfpathlineto{\pgfqpoint{2.447601in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{4.040789in}}%
\pgfpathlineto{\pgfqpoint{4.234235in}{4.081958in}}%
\pgfpathlineto{\pgfqpoint{4.155626in}{4.118059in}}%
\pgfpathlineto{\pgfqpoint{4.076366in}{4.149069in}}%
\pgfpathlineto{\pgfqpoint{3.995955in}{4.174728in}}%
\pgfpathlineto{\pgfqpoint{3.913305in}{4.194978in}}%
\pgfpathlineto{\pgfqpoint{3.826871in}{4.209565in}}%
\pgfpathlineto{\pgfqpoint{3.734942in}{4.218894in}}%
\pgfpathlineto{\pgfqpoint{3.636271in}{4.223601in}}%
\pgfpathlineto{\pgfqpoint{3.531344in}{4.224999in}}%
\pgfpathlineto{\pgfqpoint{3.422777in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.311249in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.199148in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.242001in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.169057in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.093377in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.014658in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.932317in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.845241in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.752203in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.652569in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.547208in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.438641in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.327112in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.215009in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889148in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915314in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847049in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350115in}{0.727354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694400in}{1.609549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699271in}{1.786321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703729in}{1.949396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169538in}{2.050885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139287in}{2.207821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841688in}{2.417953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184155in}{2.697923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167224in}{2.872947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067881in}{3.000280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612829in}{3.230223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615021in}{3.400615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619559in}{3.526264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636965in}{3.644517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629067in}{3.756506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597707in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044826in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990837in}{0.725001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017143in}{0.725001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242588in}{0.795778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250295in}{0.934830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261093in}{1.091191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274219in}{1.241263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282692in}{1.403084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293723in}{1.565635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294240in}{1.770588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462495in}{2.310575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464640in}{2.473680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464145in}{2.656150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385668in}{3.055339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387513in}{3.241080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407713in}{4.076845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399370in}{4.224988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438847in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447601in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199148in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215009in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=4.483333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Positions at t = 0.36}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> frame_25.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.725000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=0.672238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=1.372238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{2.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=2.072238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{2.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=2.772238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{3.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=3.472238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=4.172238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263843in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.987695in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.162392in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.336706in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.510968in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.864437in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.046249in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.230060in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.408915in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.578212in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.726241in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.889148in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.045994in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{3.187406in}{0.726377in}}%
\pgfpathlineto{\pgfqpoint{3.346164in}{0.725474in}}%
\pgfpathlineto{\pgfqpoint{3.504300in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.663213in}{0.725091in}}%
\pgfpathlineto{\pgfqpoint{3.817153in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.968100in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{4.109342in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.220874in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.277082in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.298764in}{0.725294in}}%
\pgfpathlineto{\pgfqpoint{4.307071in}{0.725852in}}%
\pgfpathlineto{\pgfqpoint{4.310296in}{0.726429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{0.989568in}{0.877721in}}%
\pgfpathlineto{\pgfqpoint{1.166547in}{0.848613in}}%
\pgfpathlineto{\pgfqpoint{1.343496in}{0.821827in}}%
\pgfpathlineto{\pgfqpoint{1.520954in}{0.797369in}}%
\pgfpathlineto{\pgfqpoint{1.699850in}{0.775454in}}%
\pgfpathlineto{\pgfqpoint{1.881568in}{0.756461in}}%
\pgfpathlineto{\pgfqpoint{2.066984in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{2.253889in}{0.730594in}}%
\pgfpathlineto{\pgfqpoint{2.435081in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.752406in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.915314in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.072160in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{3.213572in}{0.726377in}}%
\pgfpathlineto{\pgfqpoint{3.372331in}{0.725474in}}%
\pgfpathlineto{\pgfqpoint{3.530467in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.689381in}{0.725091in}}%
\pgfpathlineto{\pgfqpoint{3.843320in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.994268in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{4.135510in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.240908in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.285458in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.302031in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{4.308388in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{4.310839in}{0.727767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.093421in}}%
\pgfpathlineto{\pgfqpoint{0.979091in}{1.044721in}}%
\pgfpathlineto{\pgfqpoint{1.146323in}{0.997975in}}%
\pgfpathlineto{\pgfqpoint{1.314366in}{0.953223in}}%
\pgfpathlineto{\pgfqpoint{1.483467in}{0.910479in}}%
\pgfpathlineto{\pgfqpoint{1.654606in}{0.870010in}}%
\pgfpathlineto{\pgfqpoint{1.829366in}{0.831997in}}%
\pgfpathlineto{\pgfqpoint{2.008611in}{0.797422in}}%
\pgfpathlineto{\pgfqpoint{2.190494in}{0.767274in}}%
\pgfpathlineto{\pgfqpoint{2.368365in}{0.742452in}}%
\pgfpathlineto{\pgfqpoint{2.536148in}{0.726361in}}%
\pgfpathlineto{\pgfqpoint{2.684141in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.847049in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.003894in}{0.725950in}}%
\pgfpathlineto{\pgfqpoint{3.145305in}{0.726376in}}%
\pgfpathlineto{\pgfqpoint{3.304063in}{0.725474in}}%
\pgfpathlineto{\pgfqpoint{3.462199in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.621112in}{0.725091in}}%
\pgfpathlineto{\pgfqpoint{3.775052in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.926000in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{4.067242in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.184882in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.260226in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.292236in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.304530in}{0.725703in}}%
\pgfpathlineto{\pgfqpoint{4.309257in}{0.726530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.277632in}}%
\pgfpathlineto{\pgfqpoint{0.933943in}{1.231348in}}%
\pgfpathlineto{\pgfqpoint{1.054431in}{1.184462in}}%
\pgfpathlineto{\pgfqpoint{1.174626in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{1.295493in}{1.088112in}}%
\pgfpathlineto{\pgfqpoint{1.418371in}{1.038576in}}%
\pgfpathlineto{\pgfqpoint{1.544858in}{0.988180in}}%
\pgfpathlineto{\pgfqpoint{1.676432in}{0.937214in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{0.886430in}}%
\pgfpathlineto{\pgfqpoint{1.953442in}{0.837244in}}%
\pgfpathlineto{\pgfqpoint{2.091406in}{0.791336in}}%
\pgfpathlineto{\pgfqpoint{2.221643in}{0.753592in}}%
\pgfpathlineto{\pgfqpoint{2.350115in}{0.727354in}}%
\pgfpathlineto{\pgfqpoint{2.465263in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.602355in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.739653in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.861672in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.993862in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.127214in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.260820in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.393828in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.520933in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.654387in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.796790in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.938533in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.071571in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{0.967035in}{1.471143in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.481963in}}%
\pgfpathlineto{\pgfqpoint{1.278013in}{1.494258in}}%
\pgfpathlineto{\pgfqpoint{1.435291in}{1.508221in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{1.523893in}}%
\pgfpathlineto{\pgfqpoint{1.758014in}{1.540895in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{1.559484in}}%
\pgfpathlineto{\pgfqpoint{2.097944in}{1.579107in}}%
\pgfpathlineto{\pgfqpoint{2.264906in}{1.597823in}}%
\pgfpathlineto{\pgfqpoint{2.419860in}{1.611543in}}%
\pgfpathlineto{\pgfqpoint{2.561454in}{1.615781in}}%
\pgfpathlineto{\pgfqpoint{2.694400in}{1.609549in}}%
\pgfpathlineto{\pgfqpoint{2.856287in}{1.610256in}}%
\pgfpathlineto{\pgfqpoint{3.018185in}{1.611362in}}%
\pgfpathlineto{\pgfqpoint{3.180769in}{1.605173in}}%
\pgfpathlineto{\pgfqpoint{3.344053in}{1.599813in}}%
\pgfpathlineto{\pgfqpoint{3.506496in}{1.595098in}}%
\pgfpathlineto{\pgfqpoint{3.666785in}{1.590222in}}%
\pgfpathlineto{\pgfqpoint{3.824332in}{1.585388in}}%
\pgfpathlineto{\pgfqpoint{3.977048in}{1.580375in}}%
\pgfpathlineto{\pgfqpoint{4.119579in}{1.575053in}}%
\pgfpathlineto{\pgfqpoint{4.230003in}{1.569103in}}%
\pgfpathlineto{\pgfqpoint{4.282424in}{1.569694in}}%
\pgfpathlineto{\pgfqpoint{4.301566in}{1.572968in}}%
\pgfpathlineto{\pgfqpoint{4.308420in}{1.576538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{0.967302in}{1.654531in}}%
\pgfpathlineto{\pgfqpoint{1.122765in}{1.664274in}}%
\pgfpathlineto{\pgfqpoint{1.278971in}{1.675622in}}%
\pgfpathlineto{\pgfqpoint{1.436487in}{1.688790in}}%
\pgfpathlineto{\pgfqpoint{1.596266in}{1.703645in}}%
\pgfpathlineto{\pgfqpoint{1.759557in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{1.927952in}{1.739161in}}%
\pgfpathlineto{\pgfqpoint{2.099487in}{1.758780in}}%
\pgfpathlineto{\pgfqpoint{2.266450in}{1.777495in}}%
\pgfpathlineto{\pgfqpoint{2.421404in}{1.791214in}}%
\pgfpathlineto{\pgfqpoint{2.563122in}{1.795323in}}%
\pgfpathlineto{\pgfqpoint{2.699271in}{1.786321in}}%
\pgfpathlineto{\pgfqpoint{2.862491in}{1.784144in}}%
\pgfpathlineto{\pgfqpoint{3.025174in}{1.783920in}}%
\pgfpathlineto{\pgfqpoint{3.187760in}{1.777729in}}%
\pgfpathlineto{\pgfqpoint{3.351105in}{1.772196in}}%
\pgfpathlineto{\pgfqpoint{3.513602in}{1.767394in}}%
\pgfpathlineto{\pgfqpoint{3.673900in}{1.762496in}}%
\pgfpathlineto{\pgfqpoint{3.831450in}{1.757651in}}%
\pgfpathlineto{\pgfqpoint{3.984167in}{1.752627in}}%
\pgfpathlineto{\pgfqpoint{4.126728in}{1.747225in}}%
\pgfpathlineto{\pgfqpoint{4.236641in}{1.739202in}}%
\pgfpathlineto{\pgfqpoint{4.285879in}{1.731388in}}%
\pgfpathlineto{\pgfqpoint{4.303010in}{1.724811in}}%
\pgfpathlineto{\pgfqpoint{4.309101in}{1.718527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.830263in}}%
\pgfpathlineto{\pgfqpoint{0.967789in}{1.835888in}}%
\pgfpathlineto{\pgfqpoint{1.123652in}{1.843008in}}%
\pgfpathlineto{\pgfqpoint{1.280253in}{1.851852in}}%
\pgfpathlineto{\pgfqpoint{1.438099in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{1.875557in}}%
\pgfpathlineto{\pgfqpoint{1.762100in}{1.890281in}}%
\pgfpathlineto{\pgfqpoint{1.931072in}{1.906762in}}%
\pgfpathlineto{\pgfqpoint{2.103087in}{1.924408in}}%
\pgfpathlineto{\pgfqpoint{2.270304in}{1.941498in}}%
\pgfpathlineto{\pgfqpoint{2.425289in}{1.955077in}}%
\pgfpathlineto{\pgfqpoint{2.567136in}{1.958778in}}%
\pgfpathlineto{\pgfqpoint{2.703729in}{1.949396in}}%
\pgfpathlineto{\pgfqpoint{2.866945in}{1.946874in}}%
\pgfpathlineto{\pgfqpoint{3.029643in}{1.946645in}}%
\pgfpathlineto{\pgfqpoint{3.192234in}{1.940459in}}%
\pgfpathlineto{\pgfqpoint{3.355625in}{1.935032in}}%
\pgfpathlineto{\pgfqpoint{3.518146in}{1.930278in}}%
\pgfpathlineto{\pgfqpoint{3.678449in}{1.925400in}}%
\pgfpathlineto{\pgfqpoint{3.835999in}{1.920569in}}%
\pgfpathlineto{\pgfqpoint{3.988706in}{1.915583in}}%
\pgfpathlineto{\pgfqpoint{4.131237in}{1.910260in}}%
\pgfpathlineto{\pgfqpoint{4.241146in}{1.902244in}}%
\pgfpathlineto{\pgfqpoint{4.288063in}{1.895122in}}%
\pgfpathlineto{\pgfqpoint{4.303967in}{1.889682in}}%
\pgfpathlineto{\pgfqpoint{4.309453in}{1.884511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.014474in}}%
\pgfpathlineto{\pgfqpoint{0.920398in}{2.019613in}}%
\pgfpathlineto{\pgfqpoint{1.027889in}{2.024806in}}%
\pgfpathlineto{\pgfqpoint{1.135242in}{2.030116in}}%
\pgfpathlineto{\pgfqpoint{1.242897in}{2.035553in}}%
\pgfpathlineto{\pgfqpoint{1.351687in}{2.041033in}}%
\pgfpathlineto{\pgfqpoint{1.462964in}{2.046361in}}%
\pgfpathlineto{\pgfqpoint{1.578318in}{2.051161in}}%
\pgfpathlineto{\pgfqpoint{1.698545in}{2.054961in}}%
\pgfpathlineto{\pgfqpoint{1.821709in}{2.057601in}}%
\pgfpathlineto{\pgfqpoint{1.943124in}{2.058855in}}%
\pgfpathlineto{\pgfqpoint{2.059064in}{2.057660in}}%
\pgfpathlineto{\pgfqpoint{2.169538in}{2.050885in}}%
\pgfpathlineto{\pgfqpoint{2.280866in}{2.038819in}}%
\pgfpathlineto{\pgfqpoint{2.392601in}{2.021842in}}%
\pgfpathlineto{\pgfqpoint{2.514496in}{2.005769in}}%
\pgfpathlineto{\pgfqpoint{2.643611in}{1.999258in}}%
\pgfpathlineto{\pgfqpoint{2.774039in}{1.990702in}}%
\pgfpathlineto{\pgfqpoint{2.904664in}{1.980853in}}%
\pgfpathlineto{\pgfqpoint{3.035463in}{1.971281in}}%
\pgfpathlineto{\pgfqpoint{3.166435in}{1.962167in}}%
\pgfpathlineto{\pgfqpoint{3.297328in}{1.954154in}}%
\pgfpathlineto{\pgfqpoint{3.429474in}{1.946351in}}%
\pgfpathlineto{\pgfqpoint{3.568021in}{1.934699in}}%
\pgfpathlineto{\pgfqpoint{3.713011in}{1.925090in}}%
\pgfpathlineto{\pgfqpoint{3.858033in}{1.916982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.198684in}}%
\pgfpathlineto{\pgfqpoint{0.917503in}{2.200845in}}%
\pgfpathlineto{\pgfqpoint{1.022249in}{2.203404in}}%
\pgfpathlineto{\pgfqpoint{1.126933in}{2.206285in}}%
\pgfpathlineto{\pgfqpoint{1.231904in}{2.209386in}}%
\pgfpathlineto{\pgfqpoint{1.337889in}{2.212484in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{2.215322in}}%
\pgfpathlineto{\pgfqpoint{1.558551in}{2.217502in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{2.218580in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{2.218539in}}%
\pgfpathlineto{\pgfqpoint{1.914653in}{2.217475in}}%
\pgfpathlineto{\pgfqpoint{2.029014in}{2.214761in}}%
\pgfpathlineto{\pgfqpoint{2.139287in}{2.207821in}}%
\pgfpathlineto{\pgfqpoint{2.250615in}{2.195756in}}%
\pgfpathlineto{\pgfqpoint{2.362348in}{2.178784in}}%
\pgfpathlineto{\pgfqpoint{2.481197in}{2.163457in}}%
\pgfpathlineto{\pgfqpoint{2.610302in}{2.156955in}}%
\pgfpathlineto{\pgfqpoint{2.740432in}{2.148755in}}%
\pgfpathlineto{\pgfqpoint{2.870875in}{2.139153in}}%
\pgfpathlineto{\pgfqpoint{3.001628in}{2.129640in}}%
\pgfpathlineto{\pgfqpoint{3.132601in}{2.120526in}}%
\pgfpathlineto{\pgfqpoint{3.263489in}{2.112522in}}%
\pgfpathlineto{\pgfqpoint{3.395632in}{2.104722in}}%
\pgfpathlineto{\pgfqpoint{3.534089in}{2.093198in}}%
\pgfpathlineto{\pgfqpoint{3.679073in}{2.083597in}}%
\pgfpathlineto{\pgfqpoint{3.824093in}{2.075491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.382895in}}%
\pgfpathlineto{\pgfqpoint{0.976721in}{2.386711in}}%
\pgfpathlineto{\pgfqpoint{1.141983in}{2.390860in}}%
\pgfpathlineto{\pgfqpoint{1.308913in}{2.395357in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{2.400235in}}%
\pgfpathlineto{\pgfqpoint{1.651664in}{2.405403in}}%
\pgfpathlineto{\pgfqpoint{1.829725in}{2.410757in}}%
\pgfpathlineto{\pgfqpoint{2.012378in}{2.416140in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{2.421404in}}%
\pgfpathlineto{\pgfqpoint{2.371603in}{2.426500in}}%
\pgfpathlineto{\pgfqpoint{2.535141in}{2.430665in}}%
\pgfpathlineto{\pgfqpoint{2.693366in}{2.427609in}}%
\pgfpathlineto{\pgfqpoint{2.841688in}{2.417953in}}%
\pgfpathlineto{\pgfqpoint{3.012545in}{2.413779in}}%
\pgfpathlineto{\pgfqpoint{3.182349in}{2.409710in}}%
\pgfpathlineto{\pgfqpoint{3.350965in}{2.403778in}}%
\pgfpathlineto{\pgfqpoint{3.519130in}{2.400077in}}%
\pgfpathlineto{\pgfqpoint{3.685354in}{2.397170in}}%
\pgfpathlineto{\pgfqpoint{3.847712in}{2.394089in}}%
\pgfpathlineto{\pgfqpoint{4.005417in}{2.390065in}}%
\pgfpathlineto{\pgfqpoint{4.153069in}{2.387931in}}%
\pgfpathlineto{\pgfqpoint{4.257343in}{2.386393in}}%
\pgfpathlineto{\pgfqpoint{4.294131in}{2.385583in}}%
\pgfpathlineto{\pgfqpoint{4.306174in}{2.385504in}}%
\pgfpathlineto{\pgfqpoint{4.310303in}{2.385510in}}%
\pgfpathlineto{\pgfqpoint{4.311722in}{2.385510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.567105in}}%
\pgfpathlineto{\pgfqpoint{0.921466in}{2.576326in}}%
\pgfpathlineto{\pgfqpoint{1.030149in}{2.586184in}}%
\pgfpathlineto{\pgfqpoint{1.138601in}{2.596664in}}%
\pgfpathlineto{\pgfqpoint{1.247225in}{2.607935in}}%
\pgfpathlineto{\pgfqpoint{1.356809in}{2.619912in}}%
\pgfpathlineto{\pgfqpoint{1.468748in}{2.632410in}}%
\pgfpathlineto{\pgfqpoint{1.584576in}{2.645113in}}%
\pgfpathlineto{\pgfqpoint{1.705086in}{2.657569in}}%
\pgfpathlineto{\pgfqpoint{1.828381in}{2.669800in}}%
\pgfpathlineto{\pgfqpoint{1.950386in}{2.681646in}}%
\pgfpathlineto{\pgfqpoint{2.068549in}{2.691906in}}%
\pgfpathlineto{\pgfqpoint{2.184155in}{2.697923in}}%
\pgfpathlineto{\pgfqpoint{2.300886in}{2.698445in}}%
\pgfpathlineto{\pgfqpoint{2.413638in}{2.694454in}}%
\pgfpathlineto{\pgfqpoint{2.534692in}{2.691107in}}%
\pgfpathlineto{\pgfqpoint{2.664037in}{2.685579in}}%
\pgfpathlineto{\pgfqpoint{2.794891in}{2.681525in}}%
\pgfpathlineto{\pgfqpoint{2.926202in}{2.679895in}}%
\pgfpathlineto{\pgfqpoint{3.057620in}{2.679119in}}%
\pgfpathlineto{\pgfqpoint{3.189609in}{2.678651in}}%
\pgfpathlineto{\pgfqpoint{3.322530in}{2.679835in}}%
\pgfpathlineto{\pgfqpoint{3.456670in}{2.680283in}}%
\pgfpathlineto{\pgfqpoint{3.592139in}{2.676671in}}%
\pgfpathlineto{\pgfqpoint{3.736486in}{2.678151in}}%
\pgfpathlineto{\pgfqpoint{3.881924in}{2.681996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.759727in}}%
\pgfpathlineto{\pgfqpoint{1.027775in}{2.768789in}}%
\pgfpathlineto{\pgfqpoint{1.134819in}{2.778436in}}%
\pgfpathlineto{\pgfqpoint{1.241628in}{2.788637in}}%
\pgfpathlineto{\pgfqpoint{1.349104in}{2.799420in}}%
\pgfpathlineto{\pgfqpoint{1.458801in}{2.810741in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{2.822375in}}%
\pgfpathlineto{\pgfqpoint{1.691200in}{2.833917in}}%
\pgfpathlineto{\pgfqpoint{1.812840in}{2.845437in}}%
\pgfpathlineto{\pgfqpoint{1.933794in}{2.856829in}}%
\pgfpathlineto{\pgfqpoint{2.051629in}{2.866937in}}%
\pgfpathlineto{\pgfqpoint{2.167224in}{2.872947in}}%
\pgfpathlineto{\pgfqpoint{2.283902in}{2.873457in}}%
\pgfpathlineto{\pgfqpoint{2.394841in}{2.870704in}}%
\pgfpathlineto{\pgfqpoint{2.515894in}{2.867357in}}%
\pgfpathlineto{\pgfqpoint{2.644940in}{2.861895in}}%
\pgfpathlineto{\pgfqpoint{2.775706in}{2.857864in}}%
\pgfpathlineto{\pgfqpoint{2.906900in}{2.856279in}}%
\pgfpathlineto{\pgfqpoint{3.037582in}{2.855873in}}%
\pgfpathlineto{\pgfqpoint{3.169474in}{2.855451in}}%
\pgfpathlineto{\pgfqpoint{3.302395in}{2.856635in}}%
\pgfpathlineto{\pgfqpoint{3.436535in}{2.857083in}}%
\pgfpathlineto{\pgfqpoint{3.571380in}{2.853693in}}%
\pgfpathlineto{\pgfqpoint{3.715727in}{2.855173in}}%
\pgfpathlineto{\pgfqpoint{3.861165in}{2.859019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{0.998514in}{2.947266in}}%
\pgfpathlineto{\pgfqpoint{1.185643in}{2.957645in}}%
\pgfpathlineto{\pgfqpoint{1.374365in}{2.966784in}}%
\pgfpathlineto{\pgfqpoint{1.565445in}{2.974813in}}%
\pgfpathlineto{\pgfqpoint{1.759728in}{2.981818in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{2.988074in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{2.994078in}}%
\pgfpathlineto{\pgfqpoint{2.356492in}{3.000193in}}%
\pgfpathlineto{\pgfqpoint{2.545084in}{3.006074in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{3.008102in}}%
\pgfpathlineto{\pgfqpoint{2.886175in}{3.009464in}}%
\pgfpathlineto{\pgfqpoint{3.067881in}{3.000280in}}%
\pgfpathlineto{\pgfqpoint{3.249866in}{2.991738in}}%
\pgfpathlineto{\pgfqpoint{3.432384in}{2.986621in}}%
\pgfpathlineto{\pgfqpoint{3.612421in}{2.981789in}}%
\pgfpathlineto{\pgfqpoint{3.788858in}{2.979880in}}%
\pgfpathlineto{\pgfqpoint{3.960357in}{2.978480in}}%
\pgfpathlineto{\pgfqpoint{4.122274in}{2.976519in}}%
\pgfpathlineto{\pgfqpoint{4.253622in}{2.973273in}}%
\pgfpathlineto{\pgfqpoint{4.296425in}{2.972073in}}%
\pgfpathlineto{\pgfqpoint{4.307395in}{2.971901in}}%
\pgfpathlineto{\pgfqpoint{4.310709in}{2.971867in}}%
\pgfpathlineto{\pgfqpoint{4.311852in}{2.971851in}}%
\pgfpathlineto{\pgfqpoint{4.312266in}{2.971838in}}%
\pgfpathlineto{\pgfqpoint{4.312413in}{2.971823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.119737in}}%
\pgfpathlineto{\pgfqpoint{0.960093in}{3.136689in}}%
\pgfpathlineto{\pgfqpoint{1.107895in}{3.152395in}}%
\pgfpathlineto{\pgfqpoint{1.256089in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{1.405037in}{3.179905in}}%
\pgfpathlineto{\pgfqpoint{1.555328in}{3.191931in}}%
\pgfpathlineto{\pgfqpoint{1.708093in}{3.202853in}}%
\pgfpathlineto{\pgfqpoint{1.864331in}{3.212505in}}%
\pgfpathlineto{\pgfqpoint{2.023227in}{3.220928in}}%
\pgfpathlineto{\pgfqpoint{2.180814in}{3.228363in}}%
\pgfpathlineto{\pgfqpoint{2.331797in}{3.234178in}}%
\pgfpathlineto{\pgfqpoint{2.475202in}{3.235815in}}%
\pgfpathlineto{\pgfqpoint{2.612829in}{3.230223in}}%
\pgfpathlineto{\pgfqpoint{2.760876in}{3.223076in}}%
\pgfpathlineto{\pgfqpoint{2.917681in}{3.213567in}}%
\pgfpathlineto{\pgfqpoint{3.074617in}{3.204296in}}%
\pgfpathlineto{\pgfqpoint{3.231600in}{3.204458in}}%
\pgfpathlineto{\pgfqpoint{3.389506in}{3.207663in}}%
\pgfpathlineto{\pgfqpoint{3.547067in}{3.210073in}}%
\pgfpathlineto{\pgfqpoint{3.702985in}{3.212363in}}%
\pgfpathlineto{\pgfqpoint{3.857507in}{3.213439in}}%
\pgfpathlineto{\pgfqpoint{4.010015in}{3.215422in}}%
\pgfpathlineto{\pgfqpoint{4.147435in}{3.219424in}}%
\pgfpathlineto{\pgfqpoint{4.243979in}{3.222413in}}%
\pgfpathlineto{\pgfqpoint{4.287448in}{3.224241in}}%
\pgfpathlineto{\pgfqpoint{4.303105in}{3.224373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.303947in}}%
\pgfpathlineto{\pgfqpoint{0.960349in}{3.319424in}}%
\pgfpathlineto{\pgfqpoint{1.108387in}{3.333712in}}%
\pgfpathlineto{\pgfqpoint{1.256774in}{3.346792in}}%
\pgfpathlineto{\pgfqpoint{1.405929in}{3.358686in}}%
\pgfpathlineto{\pgfqpoint{1.556428in}{3.369315in}}%
\pgfpathlineto{\pgfqpoint{1.709429in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{3.386426in}}%
\pgfpathlineto{\pgfqpoint{2.025089in}{3.393198in}}%
\pgfpathlineto{\pgfqpoint{2.182913in}{3.399316in}}%
\pgfpathlineto{\pgfqpoint{2.333991in}{3.404587in}}%
\pgfpathlineto{\pgfqpoint{2.477397in}{3.406223in}}%
\pgfpathlineto{\pgfqpoint{2.615021in}{3.400615in}}%
\pgfpathlineto{\pgfqpoint{2.763068in}{3.393468in}}%
\pgfpathlineto{\pgfqpoint{2.919873in}{3.383959in}}%
\pgfpathlineto{\pgfqpoint{3.076809in}{3.374688in}}%
\pgfpathlineto{\pgfqpoint{3.233792in}{3.374850in}}%
\pgfpathlineto{\pgfqpoint{3.391694in}{3.378099in}}%
\pgfpathlineto{\pgfqpoint{3.549256in}{3.380523in}}%
\pgfpathlineto{\pgfqpoint{3.705174in}{3.382813in}}%
\pgfpathlineto{\pgfqpoint{3.859696in}{3.383889in}}%
\pgfpathlineto{\pgfqpoint{4.012203in}{3.385873in}}%
\pgfpathlineto{\pgfqpoint{4.149619in}{3.389887in}}%
\pgfpathlineto{\pgfqpoint{4.243935in}{3.394149in}}%
\pgfpathlineto{\pgfqpoint{4.286596in}{3.397364in}}%
\pgfpathlineto{\pgfqpoint{4.302517in}{3.399234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.488158in}}%
\pgfpathlineto{\pgfqpoint{0.960690in}{3.497454in}}%
\pgfpathlineto{\pgfqpoint{1.109047in}{3.505719in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{3.512919in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{3.519071in}}%
\pgfpathlineto{\pgfqpoint{1.558209in}{3.524099in}}%
\pgfpathlineto{\pgfqpoint{1.711601in}{3.527869in}}%
\pgfpathlineto{\pgfqpoint{1.868468in}{3.530274in}}%
\pgfpathlineto{\pgfqpoint{2.028128in}{3.531524in}}%
\pgfpathlineto{\pgfqpoint{2.186581in}{3.532215in}}%
\pgfpathlineto{\pgfqpoint{2.338301in}{3.532656in}}%
\pgfpathlineto{\pgfqpoint{2.481932in}{3.531877in}}%
\pgfpathlineto{\pgfqpoint{2.619559in}{3.526264in}}%
\pgfpathlineto{\pgfqpoint{2.767606in}{3.519116in}}%
\pgfpathlineto{\pgfqpoint{2.924411in}{3.509607in}}%
\pgfpathlineto{\pgfqpoint{3.081346in}{3.500337in}}%
\pgfpathlineto{\pgfqpoint{3.238329in}{3.500498in}}%
\pgfpathlineto{\pgfqpoint{3.396231in}{3.503748in}}%
\pgfpathlineto{\pgfqpoint{3.553791in}{3.506178in}}%
\pgfpathlineto{\pgfqpoint{3.709709in}{3.508469in}}%
\pgfpathlineto{\pgfqpoint{3.864231in}{3.509545in}}%
\pgfpathlineto{\pgfqpoint{4.016739in}{3.511529in}}%
\pgfpathlineto{\pgfqpoint{4.154152in}{3.515544in}}%
\pgfpathlineto{\pgfqpoint{4.246375in}{3.520995in}}%
\pgfpathlineto{\pgfqpoint{4.287139in}{3.526315in}}%
\pgfpathlineto{\pgfqpoint{4.302564in}{3.530628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.672368in}}%
\pgfpathlineto{\pgfqpoint{0.962302in}{3.673751in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{3.674503in}}%
\pgfpathlineto{\pgfqpoint{1.262577in}{3.674598in}}%
\pgfpathlineto{\pgfqpoint{1.413728in}{3.673922in}}%
\pgfpathlineto{\pgfqpoint{1.566237in}{3.672349in}}%
\pgfpathlineto{\pgfqpoint{1.721283in}{3.669789in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{3.666089in}}%
\pgfpathlineto{\pgfqpoint{2.041288in}{3.661395in}}%
\pgfpathlineto{\pgfqpoint{2.201533in}{3.656551in}}%
\pgfpathlineto{\pgfqpoint{2.354899in}{3.652615in}}%
\pgfpathlineto{\pgfqpoint{2.499332in}{3.650139in}}%
\pgfpathlineto{\pgfqpoint{2.636965in}{3.644517in}}%
\pgfpathlineto{\pgfqpoint{2.785012in}{3.637370in}}%
\pgfpathlineto{\pgfqpoint{2.941817in}{3.627861in}}%
\pgfpathlineto{\pgfqpoint{3.098751in}{3.618592in}}%
\pgfpathlineto{\pgfqpoint{3.255734in}{3.618754in}}%
\pgfpathlineto{\pgfqpoint{3.413636in}{3.622005in}}%
\pgfpathlineto{\pgfqpoint{3.571196in}{3.624484in}}%
\pgfpathlineto{\pgfqpoint{3.727106in}{3.626927in}}%
\pgfpathlineto{\pgfqpoint{3.881628in}{3.628004in}}%
\pgfpathlineto{\pgfqpoint{4.034135in}{3.629988in}}%
\pgfpathlineto{\pgfqpoint{4.171548in}{3.634003in}}%
\pgfpathlineto{\pgfqpoint{4.257828in}{3.638491in}}%
\pgfpathlineto{\pgfqpoint{4.291561in}{3.639113in}}%
\pgfpathlineto{\pgfqpoint{4.304281in}{3.638783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.856579in}}%
\pgfpathlineto{\pgfqpoint{0.961061in}{3.851442in}}%
\pgfpathlineto{\pgfqpoint{1.109858in}{3.845621in}}%
\pgfpathlineto{\pgfqpoint{1.259129in}{3.839021in}}%
\pgfpathlineto{\pgfqpoint{1.409286in}{3.831643in}}%
\pgfpathlineto{\pgfqpoint{1.560926in}{3.823284in}}%
\pgfpathlineto{\pgfqpoint{1.715131in}{3.813792in}}%
\pgfpathlineto{\pgfqpoint{1.872873in}{3.803036in}}%
\pgfpathlineto{\pgfqpoint{2.033575in}{3.791164in}}%
\pgfpathlineto{\pgfqpoint{2.193366in}{3.779168in}}%
\pgfpathlineto{\pgfqpoint{2.346734in}{3.768792in}}%
\pgfpathlineto{\pgfqpoint{2.491424in}{3.762284in}}%
\pgfpathlineto{\pgfqpoint{2.629067in}{3.756506in}}%
\pgfpathlineto{\pgfqpoint{2.776999in}{3.747695in}}%
\pgfpathlineto{\pgfqpoint{2.933805in}{3.738186in}}%
\pgfpathlineto{\pgfqpoint{3.090739in}{3.728916in}}%
\pgfpathlineto{\pgfqpoint{3.247722in}{3.729079in}}%
\pgfpathlineto{\pgfqpoint{3.405623in}{3.732330in}}%
\pgfpathlineto{\pgfqpoint{3.563184in}{3.734810in}}%
\pgfpathlineto{\pgfqpoint{3.719093in}{3.737253in}}%
\pgfpathlineto{\pgfqpoint{3.873615in}{3.738330in}}%
\pgfpathlineto{\pgfqpoint{4.026122in}{3.740314in}}%
\pgfpathlineto{\pgfqpoint{4.163535in}{3.744329in}}%
\pgfpathlineto{\pgfqpoint{4.251614in}{3.750617in}}%
\pgfpathlineto{\pgfqpoint{4.288859in}{3.755717in}}%
\pgfpathlineto{\pgfqpoint{4.303179in}{3.759948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{4.040789in}}%
\pgfpathlineto{\pgfqpoint{0.958889in}{4.061853in}}%
\pgfpathlineto{\pgfqpoint{1.104957in}{4.082563in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{4.102892in}}%
\pgfpathlineto{\pgfqpoint{1.397281in}{4.122762in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{4.141971in}}%
\pgfpathlineto{\pgfqpoint{1.694194in}{4.160244in}}%
\pgfpathlineto{\pgfqpoint{1.846875in}{4.177167in}}%
\pgfpathlineto{\pgfqpoint{2.002718in}{4.192342in}}%
\pgfpathlineto{\pgfqpoint{2.159280in}{4.205685in}}%
\pgfpathlineto{\pgfqpoint{2.312185in}{4.217243in}}%
\pgfpathlineto{\pgfqpoint{2.458462in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.597707in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.722618in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.877424in}{4.221455in}}%
\pgfpathlineto{\pgfqpoint{3.030255in}{4.217698in}}%
\pgfpathlineto{\pgfqpoint{3.175050in}{4.218572in}}%
\pgfpathlineto{\pgfqpoint{3.332951in}{4.221821in}}%
\pgfpathlineto{\pgfqpoint{3.490374in}{4.224047in}}%
\pgfpathlineto{\pgfqpoint{3.645705in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.799868in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.951050in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.089098in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.201398in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.266974in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.294499in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.004485in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.100803in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.197596in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.295311in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.394724in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.602591in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.711800in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.822989in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.934206in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.044826in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.155377in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.265549in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.358352in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.480162in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.601242in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.721925in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.841508in}{4.224641in}}%
\pgfpathlineto{\pgfqpoint{2.973703in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.106069in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.236740in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.365635in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.504621in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.648628in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.213372in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{4.113369in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.012494in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{3.910452in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.806513in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.699484in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{3.587969in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.471301in}{0.725002in}}%
\pgfpathlineto{\pgfqpoint{3.351046in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.230085in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.109583in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.990837in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{2.872382in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.762448in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.631346in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.507108in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.377245in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.246960in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{2.117105in}{0.725053in}}%
\pgfpathlineto{\pgfqpoint{1.988723in}{0.725014in}}%
\pgfpathlineto{\pgfqpoint{1.863649in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.726941in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.581703in}{0.725046in}}%
\pgfpathlineto{\pgfqpoint{1.434500in}{0.725794in}}%
\pgfpathlineto{\pgfqpoint{1.290741in}{0.726364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{4.212949in}{0.872318in}}%
\pgfpathlineto{\pgfqpoint{4.114145in}{0.839849in}}%
\pgfpathlineto{\pgfqpoint{4.015580in}{0.811773in}}%
\pgfpathlineto{\pgfqpoint{3.916743in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{3.816482in}{0.768782in}}%
\pgfpathlineto{\pgfqpoint{3.713217in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{3.605167in}{0.743284in}}%
\pgfpathlineto{\pgfqpoint{3.491467in}{0.736182in}}%
\pgfpathlineto{\pgfqpoint{3.373613in}{0.731221in}}%
\pgfpathlineto{\pgfqpoint{3.254636in}{0.727598in}}%
\pgfpathlineto{\pgfqpoint{3.135282in}{0.725838in}}%
\pgfpathlineto{\pgfqpoint{3.017143in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{2.898687in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.788754in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.657652in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.533421in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.404207in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.273923in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.144073in}{0.725052in}}%
\pgfpathlineto{\pgfqpoint{2.015874in}{0.725014in}}%
\pgfpathlineto{\pgfqpoint{1.890821in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{1.754114in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{0.725043in}}%
\pgfpathlineto{\pgfqpoint{1.461699in}{0.725792in}}%
\pgfpathlineto{\pgfqpoint{1.317940in}{0.726362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.093421in}}%
\pgfpathlineto{\pgfqpoint{4.140637in}{1.072986in}}%
\pgfpathlineto{\pgfqpoint{3.968572in}{1.051670in}}%
\pgfpathlineto{\pgfqpoint{3.796180in}{1.029341in}}%
\pgfpathlineto{\pgfqpoint{3.622877in}{1.005981in}}%
\pgfpathlineto{\pgfqpoint{3.447800in}{0.981540in}}%
\pgfpathlineto{\pgfqpoint{3.269716in}{0.956237in}}%
\pgfpathlineto{\pgfqpoint{3.088049in}{0.930535in}}%
\pgfpathlineto{\pgfqpoint{2.905046in}{0.905173in}}%
\pgfpathlineto{\pgfqpoint{2.727312in}{0.879855in}}%
\pgfpathlineto{\pgfqpoint{2.559265in}{0.851859in}}%
\pgfpathlineto{\pgfqpoint{2.397964in}{0.821459in}}%
\pgfpathlineto{\pgfqpoint{2.242588in}{0.795778in}}%
\pgfpathlineto{\pgfqpoint{2.079434in}{0.772944in}}%
\pgfpathlineto{\pgfqpoint{1.916031in}{0.758125in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.748975in}}%
\pgfpathlineto{\pgfqpoint{1.589897in}{0.740166in}}%
\pgfpathlineto{\pgfqpoint{1.429252in}{0.732807in}}%
\pgfpathlineto{\pgfqpoint{1.271618in}{0.727368in}}%
\pgfpathlineto{\pgfqpoint{1.120014in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.981769in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.881755in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.838540in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.822290in}{0.725652in}}%
\pgfpathlineto{\pgfqpoint{0.816185in}{0.726445in}}%
\pgfpathlineto{\pgfqpoint{0.813885in}{0.727239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.277632in}}%
\pgfpathlineto{\pgfqpoint{4.140978in}{1.253972in}}%
\pgfpathlineto{\pgfqpoint{3.969282in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{3.797309in}{1.203799in}}%
\pgfpathlineto{\pgfqpoint{3.624573in}{1.176934in}}%
\pgfpathlineto{\pgfqpoint{3.450270in}{1.148722in}}%
\pgfpathlineto{\pgfqpoint{3.272948in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{3.092105in}{1.089588in}}%
\pgfpathlineto{\pgfqpoint{2.909908in}{1.059650in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{2.566672in}{0.995094in}}%
\pgfpathlineto{\pgfqpoint{2.405012in}{0.964143in}}%
\pgfpathlineto{\pgfqpoint{2.250295in}{0.934830in}}%
\pgfpathlineto{\pgfqpoint{2.087049in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{1.923650in}{0.896649in}}%
\pgfpathlineto{\pgfqpoint{1.759613in}{0.886598in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{0.876626in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{0.868227in}}%
\pgfpathlineto{\pgfqpoint{1.279263in}{0.862329in}}%
\pgfpathlineto{\pgfqpoint{1.127450in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{0.988394in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{0.885862in}{0.849155in}}%
\pgfpathlineto{\pgfqpoint{0.840174in}{0.846802in}}%
\pgfpathlineto{\pgfqpoint{0.822898in}{0.845528in}}%
\pgfpathlineto{\pgfqpoint{0.816371in}{0.844456in}}%
\pgfpathlineto{\pgfqpoint{0.813876in}{0.843213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{4.142411in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{3.972173in}{1.406576in}}%
\pgfpathlineto{\pgfqpoint{3.801612in}{1.377601in}}%
\pgfpathlineto{\pgfqpoint{3.630197in}{1.347702in}}%
\pgfpathlineto{\pgfqpoint{3.457064in}{1.316723in}}%
\pgfpathlineto{\pgfqpoint{3.280951in}{1.284698in}}%
\pgfpathlineto{\pgfqpoint{3.101128in}{1.252017in}}%
\pgfpathlineto{\pgfqpoint{2.919820in}{1.219166in}}%
\pgfpathlineto{\pgfqpoint{2.743981in}{1.186045in}}%
\pgfpathlineto{\pgfqpoint{2.577470in}{1.151454in}}%
\pgfpathlineto{\pgfqpoint{2.415811in}{1.120503in}}%
\pgfpathlineto{\pgfqpoint{2.261093in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{2.097819in}{1.068135in}}%
\pgfpathlineto{\pgfqpoint{1.934414in}{1.053302in}}%
\pgfpathlineto{\pgfqpoint{1.770372in}{1.043670in}}%
\pgfpathlineto{\pgfqpoint{1.608299in}{1.033919in}}%
\pgfpathlineto{\pgfqpoint{1.447677in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{1.290041in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{1.138189in}{1.015439in}}%
\pgfpathlineto{\pgfqpoint{0.999042in}{1.011918in}}%
\pgfpathlineto{\pgfqpoint{0.893751in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{0.843520in}{1.006567in}}%
\pgfpathlineto{\pgfqpoint{0.824266in}{1.005785in}}%
\pgfpathlineto{\pgfqpoint{0.816931in}{1.005024in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{1.004270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{4.144500in}{1.613994in}}%
\pgfpathlineto{\pgfqpoint{3.976226in}{1.581432in}}%
\pgfpathlineto{\pgfqpoint{3.807475in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{3.637760in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{3.466134in}{1.479599in}}%
\pgfpathlineto{\pgfqpoint{3.291337in}{1.444161in}}%
\pgfpathlineto{\pgfqpoint{3.112630in}{1.408153in}}%
\pgfpathlineto{\pgfqpoint{2.932243in}{1.372075in}}%
\pgfpathlineto{\pgfqpoint{2.757068in}{1.336228in}}%
\pgfpathlineto{\pgfqpoint{2.590595in}{1.301526in}}%
\pgfpathlineto{\pgfqpoint{2.428936in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{2.274219in}{1.241263in}}%
\pgfpathlineto{\pgfqpoint{2.110921in}{1.218235in}}%
\pgfpathlineto{\pgfqpoint{1.947517in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{1.783453in}{1.194273in}}%
\pgfpathlineto{\pgfqpoint{1.621373in}{1.185464in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.178114in}}%
\pgfpathlineto{\pgfqpoint{1.303063in}{1.172677in}}%
\pgfpathlineto{\pgfqpoint{1.150970in}{1.169805in}}%
\pgfpathlineto{\pgfqpoint{1.011191in}{1.167841in}}%
\pgfpathlineto{\pgfqpoint{0.902877in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{0.847761in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.826137in}{1.168528in}}%
\pgfpathlineto{\pgfqpoint{0.817791in}{1.170128in}}%
\pgfpathlineto{\pgfqpoint{0.814570in}{1.171729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.830263in}}%
\pgfpathlineto{\pgfqpoint{4.145766in}{1.794959in}}%
\pgfpathlineto{\pgfqpoint{3.978553in}{1.759290in}}%
\pgfpathlineto{\pgfqpoint{3.810914in}{1.723088in}}%
\pgfpathlineto{\pgfqpoint{3.642151in}{1.686450in}}%
\pgfpathlineto{\pgfqpoint{3.471603in}{1.649057in}}%
\pgfpathlineto{\pgfqpoint{3.297743in}{1.611159in}}%
\pgfpathlineto{\pgfqpoint{3.119764in}{1.572932in}}%
\pgfpathlineto{\pgfqpoint{2.939833in}{1.535072in}}%
\pgfpathlineto{\pgfqpoint{2.764825in}{1.497883in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{1.463093in}}%
\pgfpathlineto{\pgfqpoint{2.436685in}{1.432142in}}%
\pgfpathlineto{\pgfqpoint{2.282692in}{1.403084in}}%
\pgfpathlineto{\pgfqpoint{2.119392in}{1.380059in}}%
\pgfpathlineto{\pgfqpoint{1.956020in}{1.365748in}}%
\pgfpathlineto{\pgfqpoint{1.791339in}{1.362451in}}%
\pgfpathlineto{\pgfqpoint{1.628406in}{1.359421in}}%
\pgfpathlineto{\pgfqpoint{1.467086in}{1.357039in}}%
\pgfpathlineto{\pgfqpoint{1.308861in}{1.355681in}}%
\pgfpathlineto{\pgfqpoint{1.156363in}{1.355384in}}%
\pgfpathlineto{\pgfqpoint{1.015727in}{1.355844in}}%
\pgfpathlineto{\pgfqpoint{0.905701in}{1.356436in}}%
\pgfpathlineto{\pgfqpoint{0.849445in}{1.359923in}}%
\pgfpathlineto{\pgfqpoint{0.827152in}{1.365806in}}%
\pgfpathlineto{\pgfqpoint{0.818317in}{1.371896in}}%
\pgfpathlineto{\pgfqpoint{0.814693in}{1.378088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.014474in}}%
\pgfpathlineto{\pgfqpoint{4.147400in}{1.976101in}}%
\pgfpathlineto{\pgfqpoint{3.981720in}{1.937489in}}%
\pgfpathlineto{\pgfqpoint{3.815403in}{1.898595in}}%
\pgfpathlineto{\pgfqpoint{3.647899in}{1.859330in}}%
\pgfpathlineto{\pgfqpoint{3.478249in}{1.819690in}}%
\pgfpathlineto{\pgfqpoint{3.305075in}{1.779792in}}%
\pgfpathlineto{\pgfqpoint{3.127640in}{1.739708in}}%
\pgfpathlineto{\pgfqpoint{2.948120in}{1.699921in}}%
\pgfpathlineto{\pgfqpoint{2.773452in}{1.661070in}}%
\pgfpathlineto{\pgfqpoint{2.607113in}{1.625772in}}%
\pgfpathlineto{\pgfqpoint{2.445454in}{1.594821in}}%
\pgfpathlineto{\pgfqpoint{2.293723in}{1.565635in}}%
\pgfpathlineto{\pgfqpoint{2.130425in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.967053in}{1.528302in}}%
\pgfpathlineto{\pgfqpoint{1.802429in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{1.639507in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{1.478183in}{1.520650in}}%
\pgfpathlineto{\pgfqpoint{1.319958in}{1.519342in}}%
\pgfpathlineto{\pgfqpoint{1.167459in}{1.519047in}}%
\pgfpathlineto{\pgfqpoint{1.026823in}{1.519507in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{1.520289in}}%
\pgfpathlineto{\pgfqpoint{0.854477in}{1.521336in}}%
\pgfpathlineto{\pgfqpoint{0.829381in}{1.523488in}}%
\pgfpathlineto{\pgfqpoint{0.819369in}{1.526039in}}%
\pgfpathlineto{\pgfqpoint{0.815296in}{1.528566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.198684in}}%
\pgfpathlineto{\pgfqpoint{4.147483in}{2.162828in}}%
\pgfpathlineto{\pgfqpoint{3.981862in}{2.126602in}}%
\pgfpathlineto{\pgfqpoint{3.815505in}{2.089924in}}%
\pgfpathlineto{\pgfqpoint{3.647907in}{2.052813in}}%
\pgfpathlineto{\pgfqpoint{3.478065in}{2.015137in}}%
\pgfpathlineto{\pgfqpoint{3.304618in}{1.977067in}}%
\pgfpathlineto{\pgfqpoint{3.126793in}{1.938775in}}%
\pgfpathlineto{\pgfqpoint{2.946864in}{1.900914in}}%
\pgfpathlineto{\pgfqpoint{2.771862in}{1.863725in}}%
\pgfpathlineto{\pgfqpoint{2.605422in}{1.828959in}}%
\pgfpathlineto{\pgfqpoint{2.443766in}{1.798011in}}%
\pgfpathlineto{\pgfqpoint{2.294240in}{1.770588in}}%
\pgfpathlineto{\pgfqpoint{2.130941in}{1.747567in}}%
\pgfpathlineto{\pgfqpoint{1.968222in}{1.734624in}}%
\pgfpathlineto{\pgfqpoint{1.803578in}{1.732572in}}%
\pgfpathlineto{\pgfqpoint{1.640673in}{1.730318in}}%
\pgfpathlineto{\pgfqpoint{1.479372in}{1.729071in}}%
\pgfpathlineto{\pgfqpoint{1.321132in}{1.728576in}}%
\pgfpathlineto{\pgfqpoint{1.168565in}{1.728844in}}%
\pgfpathlineto{\pgfqpoint{1.027558in}{1.729930in}}%
\pgfpathlineto{\pgfqpoint{0.916259in}{1.730748in}}%
\pgfpathlineto{\pgfqpoint{0.854819in}{1.732225in}}%
\pgfpathlineto{\pgfqpoint{0.829787in}{1.737045in}}%
\pgfpathlineto{\pgfqpoint{0.819690in}{1.742365in}}%
\pgfpathlineto{\pgfqpoint{0.815538in}{1.747639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.382895in}}%
\pgfpathlineto{\pgfqpoint{4.161160in}{2.378871in}}%
\pgfpathlineto{\pgfqpoint{4.010067in}{2.374434in}}%
\pgfpathlineto{\pgfqpoint{3.858875in}{2.369617in}}%
\pgfpathlineto{\pgfqpoint{3.707270in}{2.364410in}}%
\pgfpathlineto{\pgfqpoint{3.554165in}{2.358658in}}%
\pgfpathlineto{\pgfqpoint{3.397850in}{2.352296in}}%
\pgfpathlineto{\pgfqpoint{3.236480in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{3.070417in}{2.338618in}}%
\pgfpathlineto{\pgfqpoint{2.905110in}{2.331869in}}%
\pgfpathlineto{\pgfqpoint{2.747351in}{2.325539in}}%
\pgfpathlineto{\pgfqpoint{2.599630in}{2.318071in}}%
\pgfpathlineto{\pgfqpoint{2.462495in}{2.310575in}}%
\pgfpathlineto{\pgfqpoint{2.313038in}{2.304053in}}%
\pgfpathlineto{\pgfqpoint{2.170564in}{2.299641in}}%
\pgfpathlineto{\pgfqpoint{2.026066in}{2.297407in}}%
\pgfpathlineto{\pgfqpoint{1.876652in}{2.293828in}}%
\pgfpathlineto{\pgfqpoint{1.730025in}{2.292218in}}%
\pgfpathlineto{\pgfqpoint{1.583509in}{2.292528in}}%
\pgfpathlineto{\pgfqpoint{1.437730in}{2.294465in}}%
\pgfpathlineto{\pgfqpoint{1.295595in}{2.296212in}}%
\pgfpathlineto{\pgfqpoint{1.159164in}{2.297458in}}%
\pgfpathlineto{\pgfqpoint{1.032048in}{2.294883in}}%
\pgfpathlineto{\pgfqpoint{0.925983in}{2.291514in}}%
\pgfpathlineto{\pgfqpoint{0.863057in}{2.290397in}}%
\pgfpathlineto{\pgfqpoint{0.834283in}{2.288750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.567105in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{2.561268in}}%
\pgfpathlineto{\pgfqpoint{4.010772in}{2.555069in}}%
\pgfpathlineto{\pgfqpoint{3.859842in}{2.548473in}}%
\pgfpathlineto{\pgfqpoint{3.708503in}{2.541244in}}%
\pgfpathlineto{\pgfqpoint{3.555713in}{2.533251in}}%
\pgfpathlineto{\pgfqpoint{3.399663in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{3.238549in}{2.515480in}}%
\pgfpathlineto{\pgfqpoint{3.072643in}{2.506313in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{2.497385in}}%
\pgfpathlineto{\pgfqpoint{2.749650in}{2.490282in}}%
\pgfpathlineto{\pgfqpoint{2.601958in}{2.482746in}}%
\pgfpathlineto{\pgfqpoint{2.464640in}{2.473680in}}%
\pgfpathlineto{\pgfqpoint{2.315139in}{2.466480in}}%
\pgfpathlineto{\pgfqpoint{2.172665in}{2.462068in}}%
\pgfpathlineto{\pgfqpoint{2.028179in}{2.459790in}}%
\pgfpathlineto{\pgfqpoint{1.878763in}{2.456194in}}%
\pgfpathlineto{\pgfqpoint{1.732125in}{2.454567in}}%
\pgfpathlineto{\pgfqpoint{1.585601in}{2.454845in}}%
\pgfpathlineto{\pgfqpoint{1.439822in}{2.456781in}}%
\pgfpathlineto{\pgfqpoint{1.297667in}{2.458515in}}%
\pgfpathlineto{\pgfqpoint{1.161207in}{2.459758in}}%
\pgfpathlineto{\pgfqpoint{1.034090in}{2.457183in}}%
\pgfpathlineto{\pgfqpoint{0.928026in}{2.453816in}}%
\pgfpathlineto{\pgfqpoint{0.864896in}{2.452647in}}%
\pgfpathlineto{\pgfqpoint{0.835078in}{2.451420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{4.161429in}{2.744998in}}%
\pgfpathlineto{\pgfqpoint{4.010570in}{2.738389in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.731591in}}%
\pgfpathlineto{\pgfqpoint{3.708258in}{2.724317in}}%
\pgfpathlineto{\pgfqpoint{3.555451in}{2.716274in}}%
\pgfpathlineto{\pgfqpoint{3.399380in}{2.707555in}}%
\pgfpathlineto{\pgfqpoint{3.238182in}{2.698236in}}%
\pgfpathlineto{\pgfqpoint{3.072162in}{2.688811in}}%
\pgfpathlineto{\pgfqpoint{2.906907in}{2.679857in}}%
\pgfpathlineto{\pgfqpoint{2.749153in}{2.672753in}}%
\pgfpathlineto{\pgfqpoint{2.601462in}{2.665216in}}%
\pgfpathlineto{\pgfqpoint{2.464145in}{2.656150in}}%
\pgfpathlineto{\pgfqpoint{2.314643in}{2.648951in}}%
\pgfpathlineto{\pgfqpoint{2.172173in}{2.644557in}}%
\pgfpathlineto{\pgfqpoint{2.027679in}{2.642302in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{2.638722in}}%
\pgfpathlineto{\pgfqpoint{1.731567in}{2.637125in}}%
\pgfpathlineto{\pgfqpoint{1.585015in}{2.637419in}}%
\pgfpathlineto{\pgfqpoint{1.439236in}{2.639356in}}%
\pgfpathlineto{\pgfqpoint{1.297064in}{2.641100in}}%
\pgfpathlineto{\pgfqpoint{1.160585in}{2.642357in}}%
\pgfpathlineto{\pgfqpoint{1.033468in}{2.639783in}}%
\pgfpathlineto{\pgfqpoint{0.927493in}{2.637545in}}%
\pgfpathlineto{\pgfqpoint{0.864153in}{2.640171in}}%
\pgfpathlineto{\pgfqpoint{0.834751in}{2.644155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{4.155339in}{2.945048in}}%
\pgfpathlineto{\pgfqpoint{3.998239in}{2.954609in}}%
\pgfpathlineto{\pgfqpoint{3.841064in}{2.965093in}}%
\pgfpathlineto{\pgfqpoint{3.683157in}{2.975887in}}%
\pgfpathlineto{\pgfqpoint{3.523260in}{2.987356in}}%
\pgfpathlineto{\pgfqpoint{3.359300in}{2.998953in}}%
\pgfpathlineto{\pgfqpoint{3.189632in}{3.010628in}}%
\pgfpathlineto{\pgfqpoint{3.015020in}{3.022356in}}%
\pgfpathlineto{\pgfqpoint{2.840949in}{3.033870in}}%
\pgfpathlineto{\pgfqpoint{2.675989in}{3.044330in}}%
\pgfpathlineto{\pgfqpoint{2.528840in}{3.052077in}}%
\pgfpathlineto{\pgfqpoint{2.385668in}{3.055339in}}%
\pgfpathlineto{\pgfqpoint{2.242591in}{3.065161in}}%
\pgfpathlineto{\pgfqpoint{2.095183in}{3.074698in}}%
\pgfpathlineto{\pgfqpoint{1.941195in}{3.078929in}}%
\pgfpathlineto{\pgfqpoint{1.787258in}{3.080608in}}%
\pgfpathlineto{\pgfqpoint{1.634593in}{3.082862in}}%
\pgfpathlineto{\pgfqpoint{1.483043in}{3.085584in}}%
\pgfpathlineto{\pgfqpoint{1.332917in}{3.089043in}}%
\pgfpathlineto{\pgfqpoint{1.187046in}{3.092159in}}%
\pgfpathlineto{\pgfqpoint{1.049898in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{0.933054in}{3.096565in}}%
\pgfpathlineto{\pgfqpoint{0.863919in}{3.100058in}}%
\pgfpathlineto{\pgfqpoint{0.833901in}{3.104138in}}%
\pgfpathlineto{\pgfqpoint{0.821343in}{3.108388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.119737in}}%
\pgfpathlineto{\pgfqpoint{4.155347in}{3.129287in}}%
\pgfpathlineto{\pgfqpoint{3.998367in}{3.138991in}}%
\pgfpathlineto{\pgfqpoint{3.841226in}{3.149514in}}%
\pgfpathlineto{\pgfqpoint{3.683446in}{3.160376in}}%
\pgfpathlineto{\pgfqpoint{3.523569in}{3.171859in}}%
\pgfpathlineto{\pgfqpoint{3.360100in}{3.183876in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{3.195918in}}%
\pgfpathlineto{\pgfqpoint{3.016670in}{3.207958in}}%
\pgfpathlineto{\pgfqpoint{2.842776in}{3.219596in}}%
\pgfpathlineto{\pgfqpoint{2.677829in}{3.230072in}}%
\pgfpathlineto{\pgfqpoint{2.530683in}{3.237820in}}%
\pgfpathlineto{\pgfqpoint{2.387513in}{3.241080in}}%
\pgfpathlineto{\pgfqpoint{2.245294in}{3.250276in}}%
\pgfpathlineto{\pgfqpoint{2.097886in}{3.259813in}}%
\pgfpathlineto{\pgfqpoint{1.943898in}{3.264044in}}%
\pgfpathlineto{\pgfqpoint{1.789961in}{3.265723in}}%
\pgfpathlineto{\pgfqpoint{1.637291in}{3.267977in}}%
\pgfpathlineto{\pgfqpoint{1.485718in}{3.270679in}}%
\pgfpathlineto{\pgfqpoint{1.335588in}{3.274124in}}%
\pgfpathlineto{\pgfqpoint{1.189707in}{3.277196in}}%
\pgfpathlineto{\pgfqpoint{1.052557in}{3.279606in}}%
\pgfpathlineto{\pgfqpoint{0.935724in}{3.281508in}}%
\pgfpathlineto{\pgfqpoint{0.865609in}{3.283906in}}%
\pgfpathlineto{\pgfqpoint{0.834395in}{3.285641in}}%
\pgfpathlineto{\pgfqpoint{0.821518in}{3.287443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.303947in}}%
\pgfpathlineto{\pgfqpoint{4.149971in}{3.370154in}}%
\pgfpathlineto{\pgfqpoint{3.987713in}{3.438121in}}%
\pgfpathlineto{\pgfqpoint{3.825865in}{3.507784in}}%
\pgfpathlineto{\pgfqpoint{3.664347in}{3.578760in}}%
\pgfpathlineto{\pgfqpoint{3.502439in}{3.651390in}}%
\pgfpathlineto{\pgfqpoint{3.339826in}{3.725229in}}%
\pgfpathlineto{\pgfqpoint{3.176206in}{3.799392in}}%
\pgfpathlineto{\pgfqpoint{3.012697in}{3.872750in}}%
\pgfpathlineto{\pgfqpoint{2.852688in}{3.943268in}}%
\pgfpathlineto{\pgfqpoint{2.699125in}{4.007471in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{4.051751in}}%
\pgfpathlineto{\pgfqpoint{2.407713in}{4.076845in}}%
\pgfpathlineto{\pgfqpoint{2.257066in}{4.082676in}}%
\pgfpathlineto{\pgfqpoint{2.096015in}{4.082996in}}%
\pgfpathlineto{\pgfqpoint{1.938279in}{4.082995in}}%
\pgfpathlineto{\pgfqpoint{1.779202in}{4.082995in}}%
\pgfpathlineto{\pgfqpoint{1.620871in}{4.083021in}}%
\pgfpathlineto{\pgfqpoint{1.461488in}{4.083081in}}%
\pgfpathlineto{\pgfqpoint{1.306188in}{4.083104in}}%
\pgfpathlineto{\pgfqpoint{1.159132in}{4.083146in}}%
\pgfpathlineto{\pgfqpoint{1.024075in}{4.083148in}}%
\pgfpathlineto{\pgfqpoint{0.908400in}{4.083381in}}%
\pgfpathlineto{\pgfqpoint{0.849382in}{4.082605in}}%
\pgfpathlineto{\pgfqpoint{0.826536in}{4.081008in}}%
\pgfpathlineto{\pgfqpoint{0.817819in}{4.079094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.488158in}}%
\pgfpathlineto{\pgfqpoint{4.148229in}{3.549192in}}%
\pgfpathlineto{\pgfqpoint{3.984487in}{3.611717in}}%
\pgfpathlineto{\pgfqpoint{3.821346in}{3.676234in}}%
\pgfpathlineto{\pgfqpoint{3.658775in}{3.742940in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{3.811912in}}%
\pgfpathlineto{\pgfqpoint{3.333012in}{3.882809in}}%
\pgfpathlineto{\pgfqpoint{3.169047in}{3.954788in}}%
\pgfpathlineto{\pgfqpoint{3.005349in}{4.026217in}}%
\pgfpathlineto{\pgfqpoint{2.845241in}{4.095043in}}%
\pgfpathlineto{\pgfqpoint{2.691576in}{4.157445in}}%
\pgfpathlineto{\pgfqpoint{2.543130in}{4.201702in}}%
\pgfpathlineto{\pgfqpoint{2.399370in}{4.224988in}}%
\pgfpathlineto{\pgfqpoint{2.247166in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.085961in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.769154in}{4.224988in}}%
\pgfpathlineto{\pgfqpoint{1.610818in}{4.224998in}}%
\pgfpathlineto{\pgfqpoint{1.451411in}{4.224997in}}%
\pgfpathlineto{\pgfqpoint{1.296106in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.149059in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.014002in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.898598in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.844899in}{4.222893in}}%
\pgfpathlineto{\pgfqpoint{0.824775in}{4.219137in}}%
\pgfpathlineto{\pgfqpoint{0.817100in}{4.215336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.672368in}}%
\pgfpathlineto{\pgfqpoint{4.153827in}{3.716984in}}%
\pgfpathlineto{\pgfqpoint{3.995465in}{3.763409in}}%
\pgfpathlineto{\pgfqpoint{3.837270in}{3.811953in}}%
\pgfpathlineto{\pgfqpoint{3.679145in}{3.862744in}}%
\pgfpathlineto{\pgfqpoint{3.520477in}{3.915815in}}%
\pgfpathlineto{\pgfqpoint{3.360846in}{3.970766in}}%
\pgfpathlineto{\pgfqpoint{3.199955in}{4.026554in}}%
\pgfpathlineto{\pgfqpoint{3.038876in}{4.081451in}}%
\pgfpathlineto{\pgfqpoint{2.880838in}{4.133745in}}%
\pgfpathlineto{\pgfqpoint{2.728801in}{4.180899in}}%
\pgfpathlineto{\pgfqpoint{2.581588in}{4.212250in}}%
\pgfpathlineto{\pgfqpoint{2.438847in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.286647in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.125442in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.967710in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.808635in}{4.224989in}}%
\pgfpathlineto{\pgfqpoint{1.650297in}{4.224998in}}%
\pgfpathlineto{\pgfqpoint{1.490890in}{4.224997in}}%
\pgfpathlineto{\pgfqpoint{1.335585in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.188538in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.053480in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.936053in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.862092in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.831313in}{4.223000in}}%
\pgfpathlineto{\pgfqpoint{0.819582in}{4.220610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.856579in}}%
\pgfpathlineto{\pgfqpoint{4.156627in}{3.887104in}}%
\pgfpathlineto{\pgfqpoint{4.000881in}{3.919168in}}%
\pgfpathlineto{\pgfqpoint{3.844959in}{3.952975in}}%
\pgfpathlineto{\pgfqpoint{3.688536in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{3.530994in}{4.026162in}}%
\pgfpathlineto{\pgfqpoint{3.372054in}{4.065105in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{4.104352in}}%
\pgfpathlineto{\pgfqpoint{3.050552in}{4.142308in}}%
\pgfpathlineto{\pgfqpoint{2.891953in}{4.177460in}}%
\pgfpathlineto{\pgfqpoint{2.739008in}{4.208013in}}%
\pgfpathlineto{\pgfqpoint{2.590950in}{4.224999in}}%
\pgfpathlineto{\pgfqpoint{2.447601in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.295401in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.134196in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.976464in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.817389in}{4.224988in}}%
\pgfpathlineto{\pgfqpoint{1.659052in}{4.224998in}}%
\pgfpathlineto{\pgfqpoint{1.499645in}{4.224997in}}%
\pgfpathlineto{\pgfqpoint{1.344340in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.197293in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.062235in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.944807in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.867551in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.833475in}{4.223068in}}%
\pgfpathlineto{\pgfqpoint{0.820370in}{4.220908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{4.040789in}}%
\pgfpathlineto{\pgfqpoint{4.234235in}{4.081958in}}%
\pgfpathlineto{\pgfqpoint{4.155626in}{4.118059in}}%
\pgfpathlineto{\pgfqpoint{4.076366in}{4.149069in}}%
\pgfpathlineto{\pgfqpoint{3.995955in}{4.174728in}}%
\pgfpathlineto{\pgfqpoint{3.913305in}{4.194978in}}%
\pgfpathlineto{\pgfqpoint{3.826871in}{4.209565in}}%
\pgfpathlineto{\pgfqpoint{3.734942in}{4.218894in}}%
\pgfpathlineto{\pgfqpoint{3.636271in}{4.223601in}}%
\pgfpathlineto{\pgfqpoint{3.531344in}{4.224999in}}%
\pgfpathlineto{\pgfqpoint{3.422777in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.311249in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.199148in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.085923in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.973447in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.861789in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.744575in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.620311in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.495222in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.370139in}{4.224843in}}%
\pgfpathlineto{\pgfqpoint{2.240468in}{4.224993in}}%
\pgfpathlineto{\pgfqpoint{2.112437in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.984721in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.851352in}{4.224996in}}%
\pgfpathlineto{\pgfqpoint{1.706954in}{4.223097in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{4.219150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.242001in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.169057in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.093377in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.014658in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.932317in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.845241in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.752203in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.652569in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.547208in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.438641in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.327112in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.215009in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.101784in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.989308in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.877650in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.760436in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.636173in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.511083in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.386000in}{4.224843in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{4.224994in}}%
\pgfpathlineto{\pgfqpoint{2.128298in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.000582in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.867214in}{4.224997in}}%
\pgfpathlineto{\pgfqpoint{1.722815in}{4.223098in}}%
\pgfpathlineto{\pgfqpoint{1.575977in}{4.219150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310296in}{0.726429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310839in}{0.727767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309257in}{0.726530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071571in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308420in}{1.576538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309101in}{1.718527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309453in}{1.884511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858033in}{1.916982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824093in}{2.075491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311722in}{2.385510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881924in}{2.681996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861165in}{2.859019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312413in}{2.971823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303105in}{3.224373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302517in}{3.399234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302564in}{3.530628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304281in}{3.638783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303179in}{3.759948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294499in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648628in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290741in}{0.726364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317940in}{0.726362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813885in}{0.727239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813876in}{0.843213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814102in}{1.004270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814570in}{1.171729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814693in}{1.378088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815296in}{1.528566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815538in}{1.747639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834283in}{2.288750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835078in}{2.451420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834751in}{2.644155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821343in}{3.108388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821518in}{3.287443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817819in}{4.079094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817100in}{4.215336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819582in}{4.220610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820370in}{4.220908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560116in}{4.219150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575977in}{4.219150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=4.483333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Positions at t = 0.76}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> frame_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.725000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.312500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=0.672238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=1.372238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{2.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=2.072238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{2.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=2.772238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{3.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=3.472238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637500in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319398in, y=4.172238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263843in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.987695in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.162392in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.336706in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.510968in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.864437in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.046249in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.230060in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{0.989568in}{0.877721in}}%
\pgfpathlineto{\pgfqpoint{1.166547in}{0.848613in}}%
\pgfpathlineto{\pgfqpoint{1.343496in}{0.821827in}}%
\pgfpathlineto{\pgfqpoint{1.520954in}{0.797369in}}%
\pgfpathlineto{\pgfqpoint{1.699850in}{0.775454in}}%
\pgfpathlineto{\pgfqpoint{1.881568in}{0.756461in}}%
\pgfpathlineto{\pgfqpoint{2.066984in}{0.741246in}}%
\pgfpathlineto{\pgfqpoint{2.253889in}{0.730594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.093421in}}%
\pgfpathlineto{\pgfqpoint{0.979091in}{1.044721in}}%
\pgfpathlineto{\pgfqpoint{1.146323in}{0.997975in}}%
\pgfpathlineto{\pgfqpoint{1.314366in}{0.953223in}}%
\pgfpathlineto{\pgfqpoint{1.483467in}{0.910479in}}%
\pgfpathlineto{\pgfqpoint{1.654606in}{0.870010in}}%
\pgfpathlineto{\pgfqpoint{1.829366in}{0.831997in}}%
\pgfpathlineto{\pgfqpoint{2.008611in}{0.797422in}}%
\pgfpathlineto{\pgfqpoint{2.190494in}{0.767274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.277632in}}%
\pgfpathlineto{\pgfqpoint{0.933943in}{1.231348in}}%
\pgfpathlineto{\pgfqpoint{1.054431in}{1.184462in}}%
\pgfpathlineto{\pgfqpoint{1.174626in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{1.295493in}{1.088112in}}%
\pgfpathlineto{\pgfqpoint{1.418371in}{1.038576in}}%
\pgfpathlineto{\pgfqpoint{1.544858in}{0.988180in}}%
\pgfpathlineto{\pgfqpoint{1.676432in}{0.937214in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{0.886430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{0.967035in}{1.471143in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.481963in}}%
\pgfpathlineto{\pgfqpoint{1.278013in}{1.494258in}}%
\pgfpathlineto{\pgfqpoint{1.435291in}{1.508221in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{1.523893in}}%
\pgfpathlineto{\pgfqpoint{1.758014in}{1.540895in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{1.559484in}}%
\pgfpathlineto{\pgfqpoint{2.097944in}{1.579107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{0.967302in}{1.654531in}}%
\pgfpathlineto{\pgfqpoint{1.122765in}{1.664274in}}%
\pgfpathlineto{\pgfqpoint{1.278971in}{1.675622in}}%
\pgfpathlineto{\pgfqpoint{1.436487in}{1.688790in}}%
\pgfpathlineto{\pgfqpoint{1.596266in}{1.703645in}}%
\pgfpathlineto{\pgfqpoint{1.759557in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{1.927952in}{1.739161in}}%
\pgfpathlineto{\pgfqpoint{2.099487in}{1.758780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.830263in}}%
\pgfpathlineto{\pgfqpoint{0.967789in}{1.835888in}}%
\pgfpathlineto{\pgfqpoint{1.123652in}{1.843008in}}%
\pgfpathlineto{\pgfqpoint{1.280253in}{1.851852in}}%
\pgfpathlineto{\pgfqpoint{1.438099in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{1.875557in}}%
\pgfpathlineto{\pgfqpoint{1.762100in}{1.890281in}}%
\pgfpathlineto{\pgfqpoint{1.931072in}{1.906762in}}%
\pgfpathlineto{\pgfqpoint{2.103087in}{1.924408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.014474in}}%
\pgfpathlineto{\pgfqpoint{0.920398in}{2.019613in}}%
\pgfpathlineto{\pgfqpoint{1.027889in}{2.024806in}}%
\pgfpathlineto{\pgfqpoint{1.135242in}{2.030116in}}%
\pgfpathlineto{\pgfqpoint{1.242897in}{2.035553in}}%
\pgfpathlineto{\pgfqpoint{1.351687in}{2.041033in}}%
\pgfpathlineto{\pgfqpoint{1.462964in}{2.046361in}}%
\pgfpathlineto{\pgfqpoint{1.578318in}{2.051161in}}%
\pgfpathlineto{\pgfqpoint{1.698545in}{2.054961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.198684in}}%
\pgfpathlineto{\pgfqpoint{0.917503in}{2.200845in}}%
\pgfpathlineto{\pgfqpoint{1.022249in}{2.203404in}}%
\pgfpathlineto{\pgfqpoint{1.126933in}{2.206285in}}%
\pgfpathlineto{\pgfqpoint{1.231904in}{2.209386in}}%
\pgfpathlineto{\pgfqpoint{1.337889in}{2.212484in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{2.215322in}}%
\pgfpathlineto{\pgfqpoint{1.558551in}{2.217502in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{2.218580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.382895in}}%
\pgfpathlineto{\pgfqpoint{0.976721in}{2.386711in}}%
\pgfpathlineto{\pgfqpoint{1.141983in}{2.390860in}}%
\pgfpathlineto{\pgfqpoint{1.308913in}{2.395357in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{2.400235in}}%
\pgfpathlineto{\pgfqpoint{1.651664in}{2.405403in}}%
\pgfpathlineto{\pgfqpoint{1.829725in}{2.410757in}}%
\pgfpathlineto{\pgfqpoint{2.012378in}{2.416140in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{2.421404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.567105in}}%
\pgfpathlineto{\pgfqpoint{0.921466in}{2.576326in}}%
\pgfpathlineto{\pgfqpoint{1.030149in}{2.586184in}}%
\pgfpathlineto{\pgfqpoint{1.138601in}{2.596664in}}%
\pgfpathlineto{\pgfqpoint{1.247225in}{2.607935in}}%
\pgfpathlineto{\pgfqpoint{1.356809in}{2.619912in}}%
\pgfpathlineto{\pgfqpoint{1.468748in}{2.632410in}}%
\pgfpathlineto{\pgfqpoint{1.584576in}{2.645113in}}%
\pgfpathlineto{\pgfqpoint{1.705086in}{2.657569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.759727in}}%
\pgfpathlineto{\pgfqpoint{1.027775in}{2.768789in}}%
\pgfpathlineto{\pgfqpoint{1.134819in}{2.778436in}}%
\pgfpathlineto{\pgfqpoint{1.241628in}{2.788637in}}%
\pgfpathlineto{\pgfqpoint{1.349104in}{2.799420in}}%
\pgfpathlineto{\pgfqpoint{1.458801in}{2.810741in}}%
\pgfpathlineto{\pgfqpoint{1.572620in}{2.822375in}}%
\pgfpathlineto{\pgfqpoint{1.691200in}{2.833917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{0.998514in}{2.947266in}}%
\pgfpathlineto{\pgfqpoint{1.185643in}{2.957645in}}%
\pgfpathlineto{\pgfqpoint{1.374365in}{2.966784in}}%
\pgfpathlineto{\pgfqpoint{1.565445in}{2.974813in}}%
\pgfpathlineto{\pgfqpoint{1.759728in}{2.981818in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{2.988074in}}%
\pgfpathlineto{\pgfqpoint{2.158085in}{2.994078in}}%
\pgfpathlineto{\pgfqpoint{2.356492in}{3.000193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.119737in}}%
\pgfpathlineto{\pgfqpoint{0.960093in}{3.136689in}}%
\pgfpathlineto{\pgfqpoint{1.107895in}{3.152395in}}%
\pgfpathlineto{\pgfqpoint{1.256089in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{1.405037in}{3.179905in}}%
\pgfpathlineto{\pgfqpoint{1.555328in}{3.191931in}}%
\pgfpathlineto{\pgfqpoint{1.708093in}{3.202853in}}%
\pgfpathlineto{\pgfqpoint{1.864331in}{3.212505in}}%
\pgfpathlineto{\pgfqpoint{2.023227in}{3.220928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.303947in}}%
\pgfpathlineto{\pgfqpoint{0.960349in}{3.319424in}}%
\pgfpathlineto{\pgfqpoint{1.108387in}{3.333712in}}%
\pgfpathlineto{\pgfqpoint{1.256774in}{3.346792in}}%
\pgfpathlineto{\pgfqpoint{1.405929in}{3.358686in}}%
\pgfpathlineto{\pgfqpoint{1.556428in}{3.369315in}}%
\pgfpathlineto{\pgfqpoint{1.709429in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{3.386426in}}%
\pgfpathlineto{\pgfqpoint{2.025089in}{3.393198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.488158in}}%
\pgfpathlineto{\pgfqpoint{0.960690in}{3.497454in}}%
\pgfpathlineto{\pgfqpoint{1.109047in}{3.505719in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{3.512919in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{3.519071in}}%
\pgfpathlineto{\pgfqpoint{1.558209in}{3.524099in}}%
\pgfpathlineto{\pgfqpoint{1.711601in}{3.527869in}}%
\pgfpathlineto{\pgfqpoint{1.868468in}{3.530274in}}%
\pgfpathlineto{\pgfqpoint{2.028128in}{3.531524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.672368in}}%
\pgfpathlineto{\pgfqpoint{0.962302in}{3.673751in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{3.674503in}}%
\pgfpathlineto{\pgfqpoint{1.262577in}{3.674598in}}%
\pgfpathlineto{\pgfqpoint{1.413728in}{3.673922in}}%
\pgfpathlineto{\pgfqpoint{1.566237in}{3.672349in}}%
\pgfpathlineto{\pgfqpoint{1.721283in}{3.669789in}}%
\pgfpathlineto{\pgfqpoint{1.879839in}{3.666089in}}%
\pgfpathlineto{\pgfqpoint{2.041288in}{3.661395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{3.856579in}}%
\pgfpathlineto{\pgfqpoint{0.961061in}{3.851442in}}%
\pgfpathlineto{\pgfqpoint{1.109858in}{3.845621in}}%
\pgfpathlineto{\pgfqpoint{1.259129in}{3.839021in}}%
\pgfpathlineto{\pgfqpoint{1.409286in}{3.831643in}}%
\pgfpathlineto{\pgfqpoint{1.560926in}{3.823284in}}%
\pgfpathlineto{\pgfqpoint{1.715131in}{3.813792in}}%
\pgfpathlineto{\pgfqpoint{1.872873in}{3.803036in}}%
\pgfpathlineto{\pgfqpoint{2.033575in}{3.791164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{4.040789in}}%
\pgfpathlineto{\pgfqpoint{0.958889in}{4.061853in}}%
\pgfpathlineto{\pgfqpoint{1.104957in}{4.082563in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{4.102892in}}%
\pgfpathlineto{\pgfqpoint{1.397281in}{4.122762in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{4.141971in}}%
\pgfpathlineto{\pgfqpoint{1.694194in}{4.160244in}}%
\pgfpathlineto{\pgfqpoint{1.846875in}{4.177167in}}%
\pgfpathlineto{\pgfqpoint{2.002718in}{4.192342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.004485in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.100803in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.197596in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.295311in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.394724in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.602591in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.213372in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{4.113369in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.012494in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{3.910452in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.806513in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.699484in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{3.587969in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.471301in}{0.725002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{4.212949in}{0.872318in}}%
\pgfpathlineto{\pgfqpoint{4.114145in}{0.839849in}}%
\pgfpathlineto{\pgfqpoint{4.015580in}{0.811773in}}%
\pgfpathlineto{\pgfqpoint{3.916743in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{3.816482in}{0.768782in}}%
\pgfpathlineto{\pgfqpoint{3.713217in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{3.605167in}{0.743284in}}%
\pgfpathlineto{\pgfqpoint{3.491467in}{0.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.093421in}}%
\pgfpathlineto{\pgfqpoint{4.140637in}{1.072986in}}%
\pgfpathlineto{\pgfqpoint{3.968572in}{1.051670in}}%
\pgfpathlineto{\pgfqpoint{3.796180in}{1.029341in}}%
\pgfpathlineto{\pgfqpoint{3.622877in}{1.005981in}}%
\pgfpathlineto{\pgfqpoint{3.447800in}{0.981540in}}%
\pgfpathlineto{\pgfqpoint{3.269716in}{0.956237in}}%
\pgfpathlineto{\pgfqpoint{3.088049in}{0.930535in}}%
\pgfpathlineto{\pgfqpoint{2.905046in}{0.905173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.277632in}}%
\pgfpathlineto{\pgfqpoint{4.140978in}{1.253972in}}%
\pgfpathlineto{\pgfqpoint{3.969282in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{3.797309in}{1.203799in}}%
\pgfpathlineto{\pgfqpoint{3.624573in}{1.176934in}}%
\pgfpathlineto{\pgfqpoint{3.450270in}{1.148722in}}%
\pgfpathlineto{\pgfqpoint{3.272948in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{3.092105in}{1.089588in}}%
\pgfpathlineto{\pgfqpoint{2.909908in}{1.059650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.461842in}}%
\pgfpathlineto{\pgfqpoint{4.142411in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{3.972173in}{1.406576in}}%
\pgfpathlineto{\pgfqpoint{3.801612in}{1.377601in}}%
\pgfpathlineto{\pgfqpoint{3.630197in}{1.347702in}}%
\pgfpathlineto{\pgfqpoint{3.457064in}{1.316723in}}%
\pgfpathlineto{\pgfqpoint{3.280951in}{1.284698in}}%
\pgfpathlineto{\pgfqpoint{3.101128in}{1.252017in}}%
\pgfpathlineto{\pgfqpoint{2.919820in}{1.219166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.646053in}}%
\pgfpathlineto{\pgfqpoint{4.144500in}{1.613994in}}%
\pgfpathlineto{\pgfqpoint{3.976226in}{1.581432in}}%
\pgfpathlineto{\pgfqpoint{3.807475in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{3.637760in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{3.466134in}{1.479599in}}%
\pgfpathlineto{\pgfqpoint{3.291337in}{1.444161in}}%
\pgfpathlineto{\pgfqpoint{3.112630in}{1.408153in}}%
\pgfpathlineto{\pgfqpoint{2.932243in}{1.372075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{1.830263in}}%
\pgfpathlineto{\pgfqpoint{4.145766in}{1.794959in}}%
\pgfpathlineto{\pgfqpoint{3.978553in}{1.759290in}}%
\pgfpathlineto{\pgfqpoint{3.810914in}{1.723088in}}%
\pgfpathlineto{\pgfqpoint{3.642151in}{1.686450in}}%
\pgfpathlineto{\pgfqpoint{3.471603in}{1.649057in}}%
\pgfpathlineto{\pgfqpoint{3.297743in}{1.611159in}}%
\pgfpathlineto{\pgfqpoint{3.119764in}{1.572932in}}%
\pgfpathlineto{\pgfqpoint{2.939833in}{1.535072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.014474in}}%
\pgfpathlineto{\pgfqpoint{4.147400in}{1.976101in}}%
\pgfpathlineto{\pgfqpoint{3.981720in}{1.937489in}}%
\pgfpathlineto{\pgfqpoint{3.815403in}{1.898595in}}%
\pgfpathlineto{\pgfqpoint{3.647899in}{1.859330in}}%
\pgfpathlineto{\pgfqpoint{3.478249in}{1.819690in}}%
\pgfpathlineto{\pgfqpoint{3.305075in}{1.779792in}}%
\pgfpathlineto{\pgfqpoint{3.127640in}{1.739708in}}%
\pgfpathlineto{\pgfqpoint{2.948120in}{1.699921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.198684in}}%
\pgfpathlineto{\pgfqpoint{4.147483in}{2.162828in}}%
\pgfpathlineto{\pgfqpoint{3.981862in}{2.126602in}}%
\pgfpathlineto{\pgfqpoint{3.815505in}{2.089924in}}%
\pgfpathlineto{\pgfqpoint{3.647907in}{2.052813in}}%
\pgfpathlineto{\pgfqpoint{3.478065in}{2.015137in}}%
\pgfpathlineto{\pgfqpoint{3.304618in}{1.977067in}}%
\pgfpathlineto{\pgfqpoint{3.126793in}{1.938775in}}%
\pgfpathlineto{\pgfqpoint{2.946864in}{1.900914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.382895in}}%
\pgfpathlineto{\pgfqpoint{4.161160in}{2.378871in}}%
\pgfpathlineto{\pgfqpoint{4.010067in}{2.374434in}}%
\pgfpathlineto{\pgfqpoint{3.858875in}{2.369617in}}%
\pgfpathlineto{\pgfqpoint{3.707270in}{2.364410in}}%
\pgfpathlineto{\pgfqpoint{3.554165in}{2.358658in}}%
\pgfpathlineto{\pgfqpoint{3.397850in}{2.352296in}}%
\pgfpathlineto{\pgfqpoint{3.236480in}{2.345489in}}%
\pgfpathlineto{\pgfqpoint{3.070417in}{2.338618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.567105in}}%
\pgfpathlineto{\pgfqpoint{4.161528in}{2.561268in}}%
\pgfpathlineto{\pgfqpoint{4.010772in}{2.555069in}}%
\pgfpathlineto{\pgfqpoint{3.859842in}{2.548473in}}%
\pgfpathlineto{\pgfqpoint{3.708503in}{2.541244in}}%
\pgfpathlineto{\pgfqpoint{3.555713in}{2.533251in}}%
\pgfpathlineto{\pgfqpoint{3.399663in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{3.238549in}{2.515480in}}%
\pgfpathlineto{\pgfqpoint{3.072643in}{2.506313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.751316in}}%
\pgfpathlineto{\pgfqpoint{4.161429in}{2.744998in}}%
\pgfpathlineto{\pgfqpoint{4.010570in}{2.738389in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.731591in}}%
\pgfpathlineto{\pgfqpoint{3.708258in}{2.724317in}}%
\pgfpathlineto{\pgfqpoint{3.555451in}{2.716274in}}%
\pgfpathlineto{\pgfqpoint{3.399380in}{2.707555in}}%
\pgfpathlineto{\pgfqpoint{3.238182in}{2.698236in}}%
\pgfpathlineto{\pgfqpoint{3.072162in}{2.688811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{4.155339in}{2.945048in}}%
\pgfpathlineto{\pgfqpoint{3.998239in}{2.954609in}}%
\pgfpathlineto{\pgfqpoint{3.841064in}{2.965093in}}%
\pgfpathlineto{\pgfqpoint{3.683157in}{2.975887in}}%
\pgfpathlineto{\pgfqpoint{3.523260in}{2.987356in}}%
\pgfpathlineto{\pgfqpoint{3.359300in}{2.998953in}}%
\pgfpathlineto{\pgfqpoint{3.189632in}{3.010628in}}%
\pgfpathlineto{\pgfqpoint{3.015020in}{3.022356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.119737in}}%
\pgfpathlineto{\pgfqpoint{4.155347in}{3.129287in}}%
\pgfpathlineto{\pgfqpoint{3.998367in}{3.138991in}}%
\pgfpathlineto{\pgfqpoint{3.841226in}{3.149514in}}%
\pgfpathlineto{\pgfqpoint{3.683446in}{3.160376in}}%
\pgfpathlineto{\pgfqpoint{3.523569in}{3.171859in}}%
\pgfpathlineto{\pgfqpoint{3.360100in}{3.183876in}}%
\pgfpathlineto{\pgfqpoint{3.190884in}{3.195918in}}%
\pgfpathlineto{\pgfqpoint{3.016670in}{3.207958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.303947in}}%
\pgfpathlineto{\pgfqpoint{4.149971in}{3.370154in}}%
\pgfpathlineto{\pgfqpoint{3.987713in}{3.438121in}}%
\pgfpathlineto{\pgfqpoint{3.825865in}{3.507784in}}%
\pgfpathlineto{\pgfqpoint{3.664347in}{3.578760in}}%
\pgfpathlineto{\pgfqpoint{3.502439in}{3.651390in}}%
\pgfpathlineto{\pgfqpoint{3.339826in}{3.725229in}}%
\pgfpathlineto{\pgfqpoint{3.176206in}{3.799392in}}%
\pgfpathlineto{\pgfqpoint{3.012697in}{3.872750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.488158in}}%
\pgfpathlineto{\pgfqpoint{4.148229in}{3.549192in}}%
\pgfpathlineto{\pgfqpoint{3.984487in}{3.611717in}}%
\pgfpathlineto{\pgfqpoint{3.821346in}{3.676234in}}%
\pgfpathlineto{\pgfqpoint{3.658775in}{3.742940in}}%
\pgfpathlineto{\pgfqpoint{3.496150in}{3.811912in}}%
\pgfpathlineto{\pgfqpoint{3.333012in}{3.882809in}}%
\pgfpathlineto{\pgfqpoint{3.169047in}{3.954788in}}%
\pgfpathlineto{\pgfqpoint{3.005349in}{4.026217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.672368in}}%
\pgfpathlineto{\pgfqpoint{4.153827in}{3.716984in}}%
\pgfpathlineto{\pgfqpoint{3.995465in}{3.763409in}}%
\pgfpathlineto{\pgfqpoint{3.837270in}{3.811953in}}%
\pgfpathlineto{\pgfqpoint{3.679145in}{3.862744in}}%
\pgfpathlineto{\pgfqpoint{3.520477in}{3.915815in}}%
\pgfpathlineto{\pgfqpoint{3.360846in}{3.970766in}}%
\pgfpathlineto{\pgfqpoint{3.199955in}{4.026554in}}%
\pgfpathlineto{\pgfqpoint{3.038876in}{4.081451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{3.856579in}}%
\pgfpathlineto{\pgfqpoint{4.156627in}{3.887104in}}%
\pgfpathlineto{\pgfqpoint{4.000881in}{3.919168in}}%
\pgfpathlineto{\pgfqpoint{3.844959in}{3.952975in}}%
\pgfpathlineto{\pgfqpoint{3.688536in}{3.988623in}}%
\pgfpathlineto{\pgfqpoint{3.530994in}{4.026162in}}%
\pgfpathlineto{\pgfqpoint{3.372054in}{4.065105in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{4.104352in}}%
\pgfpathlineto{\pgfqpoint{3.050552in}{4.142308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{4.040789in}}%
\pgfpathlineto{\pgfqpoint{4.234235in}{4.081958in}}%
\pgfpathlineto{\pgfqpoint{4.155626in}{4.118059in}}%
\pgfpathlineto{\pgfqpoint{4.076366in}{4.149069in}}%
\pgfpathlineto{\pgfqpoint{3.995955in}{4.174728in}}%
\pgfpathlineto{\pgfqpoint{3.913305in}{4.194978in}}%
\pgfpathlineto{\pgfqpoint{3.826871in}{4.209565in}}%
\pgfpathlineto{\pgfqpoint{3.734942in}{4.218894in}}%
\pgfpathlineto{\pgfqpoint{3.636271in}{4.223601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312500in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.242001in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.169057in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.093377in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.014658in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.932317in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.845241in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.752203in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{3.652569in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230060in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253889in}{0.730594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190494in}{0.767274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813475in}{0.886430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097944in}{1.579107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099487in}{1.758780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103087in}{1.924408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698545in}{2.054961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675649in}{2.218580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195763in}{2.421404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705086in}{2.657569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691200in}{2.833917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356492in}{3.000193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023227in}{3.220928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025089in}{3.393198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028128in}{3.531524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041288in}{3.661395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033575in}{3.791164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002718in}{4.192342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602591in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637500in}{0.550000in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471301in}{0.725002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491467in}{0.736182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905046in}{0.905173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909908in}{1.059650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919820in}{1.219166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932243in}{1.372075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939833in}{1.535072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948120in}{1.699921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946864in}{1.900914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070417in}{2.338618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072643in}{2.506313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072162in}{2.688811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015020in}{3.022356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016670in}{3.207958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012697in}{3.872750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005349in}{4.026217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038876in}{4.081451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050552in}{4.142308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636271in}{4.223601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652569in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.637500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637500in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.487500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=4.483333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Positions at t = 0.24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

